An Empirical Study of Graph-Based Approaches for Semi-Supervised Time Series Classification

Time series data play an important role in many applications and their analysis reveals crucial information for understanding the underlying processes. Among the many time series learning tasks of great importance, we here focus on semi-supervised learning based on a graph representation of the data. Two main aspects are involved in this task. A suitable distance measure to evaluate the similarities between time series, and a learning method to make predictions based on these distances. However, the relationship between the two aspects has never been studied systematically in the context of graph-based learning. We describe four different distance measures, including (Soft) DTW and MPDist, a distance measure based on the Matrix Profile, as well as four successful semi-supervised learning methods, including the graph Allen--Cahn method and a Graph Convolutional Neural Network. We then compare the performance of the algorithms on binary classification data sets. In our findings we compare the chosen graph-based methods using all distance measures and observe that the results vary strongly with respect to the accuracy. As predicted by the ``no free lunch'' theorem, no clear best combination to employ in all cases is found. Our study provides a reproducible framework for future work in the direction of semi-supervised learning for time series with a focus on graph representations.

==> all_graphs.tex <==
% Dataset BeetleFly
\begin{axis}[experiment bar chart, xlabel={BeetleFly}, at={(pos11)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 60.0000) (1, 75.0000) (2, 60.0000) (3, 60.0000) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 80.0000) (1, 90.0000) (2, 85.0000) (3, 80.0000) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 62.9500) (1, 81.5000) (2, 69.2500) (3, 66.0000) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 45.0000) (1, 70.0000) (2, 45.0000) (3, 55.0000) };
\end{axis}

% Dataset BirdChicken
\begin{axis}[experiment bar chart, xlabel={BirdChicken}, at={(pos21)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 65.0000) (1, 70.0000) (2, 65.0000) (3, 65.0000) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 70.0000) (1, 100.0000) (2, 60.0000) (3, 70.0000) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 75.8500) (1, 76.8500) (2, 63.3500) (3, 78.9500) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 60.0000) (1, 90.0000) (2, 65.0000) (3, 70.0000) };
\end{axis}

% Dataset Chinatown
\begin{axis}[experiment bar chart, xlabel={Chinatown}, at={(pos31)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 97.0845) (1, 95.3353) (2, 97.9592) (3, 94.7522) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 95.3353) (1, 96.5015) (2, 94.1691) (3, 94.7522) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 94.5102) (1, 93.1516) (2, 93.6239) (3, 96.2915) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 79.3003) (1, 93.5860) (2, 91.2536) (3, 90.3790) };
\end{axis}

% Dataset Coffee
\begin{axis}[experiment bar chart, xlabel={Coffee}, at={(pos41)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 100.0000) (1, 96.4286) (2, 100.0000) (3, 100.0000) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 100.0000) (1, 92.8571) (2, 100.0000) (3, 100.0000) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 74.9286) (1, 76.1071) (2, 70.3571) (3, 76.8929) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 100.0000) (1, 100.0000) (2, 96.4286) (3, 92.8571) };
\end{axis}

% Dataset Computers
\begin{axis}[experiment bar chart, xlabel={Computers}, at={(pos12)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 55.6000) (1, 47.2000) (2, 57.2000) (3, 70.4000) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 60.4000) (1, 0.0000) (2, 50.4000) (3, 64.8000) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 56.7440) (1, 50.0000) (2, 56.6240) (3, 71.4240) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 59.6000) (1, 0.0000) (2, 50.0000) (3, 65.2000) };
\end{axis}

% Dataset DistalPhalanxOutlineCorrect
\begin{axis}[experiment bar chart, xlabel={{DistalPhalanx-\\OutlineCorrect}}, at={(pos22)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 72.4638) (1, 69.9275) (2, 72.1014) (3, 75.0000) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 77.8986) (1, 74.6377) (2, 74.6377) (3, 72.1014) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 77.0217) (1, 76.5290) (2, 76.8007) (3, 78.0036) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 76.8116) (1, 74.6377) (2, 76.8116) (3, 77.8986) };
\end{axis}

% Dataset DodgerLoopGame
\begin{axis}[experiment bar chart, xlabel={DodgerLoop-\\Game}, at={(pos32)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 52.1739) (1, 55.0725) (2, 52.1739) (3, 52.1739) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 0.0000) (1, 0.0000) (2, 0.0000) (3, 0.0000) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 52.1739) (1, 52.1739) (2, 52.1739) (3, 52.1739) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 0.0000) (1, 0.0000) (2, 0.0000) (3, 0.0000) };
\end{axis}

% Dataset DodgerLoopWeekend
\begin{axis}[experiment bar chart, xlabel={DodgerLoop-\\Weekend}, at={(pos42)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 73.9130) (1, 95.6522) (2, 73.9130) (3, 73.9130) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 0.0000) (1, 0.0000) (2, 0.0000) (3, 0.0000) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 73.9130) (1, 73.9130) (2, 73.9130) (3, 73.9130) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 0.0000) (1, 0.0000) (2, 0.0000) (3, 0.0000) };
\end{axis}

% Dataset ECG200
\begin{axis}[experiment bar chart, xlabel={ECG200}, at={(pos13)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 84.0000) (1, 80.0000) (2, 83.0000) (3, 84.0000) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 89.0000) (1, 75.0000) (2, 86.0000) (3, 75.0000) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 91.6400) (1, 83.3700) (2, 87.7900) (3, 88.8200) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 92.0000) (1, 81.0000) (2, 87.0000) (3, 82.0000) };
\end{axis}

% Dataset ECGFiveDays
\begin{axis}[experiment bar chart, xlabel={ECGFiveDays}, at={(pos23)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 98.1417) (1, 100.0000) (2, 95.4704) (3, 98.2578) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 89.7793) (1, 95.8188) (2, 84.0883) (3, 80.0232) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 97.3566) (1, 99.7259) (2, 94.6121) (3, 97.2079) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 81.9977) (1, 89.8955) (2, 93.3798) (3, 77.3519) };
\end{axis}

% Dataset Earthquakes
\begin{axis}[experiment bar chart, xlabel={Earthquakes}, at={(pos33)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 64.7482) (1, 63.3094) (2, 71.2230) (3, 74.8201) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 74.8201) (1, 74.8201) (2, 74.8201) (3, 74.8201) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 65.5396) (1, 72.9784) (2, 68.8201) (3, 74.6763) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 75.5396) (1, 74.8201) (2, 74.8201) (3, 74.8201) };
\end{axis}

% Dataset FordA
\begin{axis}[experiment bar chart, xlabel={FordA}, at={(pos43)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 57.9545) (1, 74.6970) (2, 67.4242) (3, 54.9242) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 75.6818) (1, 83.6364) (2, 52.7273) (3, 61.2121) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 79.3818) (1, 86.3333) (2, 80.9129) (3, 72.8742) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 65.2273) (1, 88.1061) (2, 67.3485) (3, 66.3636) };
\end{axis}

% Dataset FordB
\begin{axis}[experiment bar chart, xlabel={FordB}, at={(pos14)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 58.7654) (1, 66.1728) (2, 58.0247) (3, 60.2469) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 62.9630) (1, 57.5309) (2, 49.5062) (3, 56.6667) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 67.8272) (1, 74.0889) (2, 65.8370) (3, 62.9642) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 67.4074) (1, 76.4198) (2, 51.6049) (3, 67.5309) };
\end{axis}

% Dataset FreezerRegularTrain
\begin{axis}[experiment bar chart, xlabel={FreezerRegularTrain}, at={(pos24)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 99.7895) (1, 71.1579) (2, 79.5439) (3, 95.5789) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 97.4386) (1, 99.3333) (2, 79.0526) (3, 91.1579) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 93.1456) (1, 95.2744) (2, 88.2842) (3, 92.8158) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 97.6491) (1, 99.2982) (2, 73.7544) (3, 83.1930) };
\end{axis}

% Dataset FreezerSmallTrain
\begin{axis}[experiment bar chart, xlabel={FreezerSmallTrain}, at={(pos34)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 96.8772) (1, 59.4386) (2, 70.9825) (3, 89.7544) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 79.0526) (1, 99.1930) (2, 66.3860) (3, 73.1579) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 69.5600) (1, 84.1807) (2, 69.0484) (3, 68.7775) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 90.5965) (1, 98.5965) (2, 66.2456) (3, 75.7544) };
\end{axis}

% Dataset GunPoint
\begin{axis}[experiment bar chart, xlabel={GunPoint}, at={(pos44)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 100.0000) (1, 95.3333) (2, 94.0000) (3, 91.3333) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 98.0000) (1, 99.3333) (2, 86.6667) (3, 91.3333) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 97.3000) (1, 97.9333) (2, 89.0933) (3, 90.1267) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 98.6667) (1, 98.6667) (2, 86.6667) (3, 92.0000) };
\end{axis}

% Dataset GunPointAgeSpan
\begin{axis}[experiment bar chart, xlabel={GunPoint-\\AgeSpan}, at={(pos15)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 96.5190) (1, 98.7342) (2, 91.7722) (3, 92.4051) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 97.7848) (1, 99.0506) (2, 88.9241) (3, 87.6582) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 56.0348) (1, 54.0886) (2, 56.1108) (3, 58.0633) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 96.5190) (1, 98.4177) (2, 85.7595) (3, 84.8101) };
\end{axis}

% Dataset GunPointMaleVersusFemale
\begin{axis}[experiment bar chart, xlabel style={text width=3cm}, xlabel={{GunPoint-\\MaleVersusFemale}}, at={(pos25)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 100.0000) (1, 99.3671) (2, 99.6835) (3, 99.6835) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 99.6835) (1, 100.0000) (2, 96.5190) (3, 99.3671) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 56.9715) (1, 57.9684) (2, 55.7120) (3, 55.5633) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 99.6835) (1, 100.0000) (2, 96.5190) (3, 99.6835) };
\end{axis}

% Dataset GunPointOldVersusYoung
\begin{axis}[experiment bar chart, xlabel={GunPoint-\\OldVersusYoung}, at={(pos35)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 98.0952) (1, 94.9206) (2, 94.6032) (3, 81.9048) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 97.7778) (1, 96.1905) (2, 93.3333) (3, 86.9841) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 55.1778) (1, 55.0794) (2, 54.3873) (3, 55.6952) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 97.4603) (1, 96.5079) (2, 86.9841) (3, 84.1270) };
\end{axis}

% Dataset Ham
\begin{axis}[experiment bar chart, xlabel={Ham}, at={(pos45)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 68.5714) (1, 73.3333) (2, 60.0000) (3, 52.3810) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 72.3810) (1, 78.0952) (2, 62.8571) (3, 66.6667) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 64.9905) (1, 68.0476) (2, 64.2667) (3, 61.4952) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 63.8095) (1, 62.8571) (2, 63.8095) (3, 57.1429) };
\end{axis}


==> all_graphs2.tex <==

%% Dataset Ham
%\begin{axis}[experiment bar chart, xlabel={Ham}, at={(pos45)}]
%	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 68.5714) (1, 73.3333) (2, 60.0000) (3, 52.3810) };
%	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 72.3810) (1, 78.0952) (2, 62.8571) (3, 66.6667) };
%	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 64.9905) (1, 68.0476) (2, 64.2667) (3, 61.4952) };
%	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 63.8095) (1, 62.8571) (2, 63.8095) (3, 57.1429) };
%\end{axis}

% Dataset HandOutlines
\begin{axis}[experiment bar chart, xlabel={HandOutlines}, at={(pos16)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 87.8378) (1, 76.7568) (2, 86.2162) (3, 86.7568) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 92.7027) (1, 75.4054) (2, 88.1081) (3, 90.5405) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 89.7108) (1, 82.9919) (2, 89.0297) (3, 88.2703) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 90.8108) (1, 84.8649) (2, 88.9189) (3, 88.9189) };
\end{axis}

% Dataset Herring
\begin{axis}[experiment bar chart, xlabel={Herring}, at={(pos26)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 62.5000) (1, 60.9375) (2, 54.6875) (3, 67.1875) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 64.0625) (1, 59.3750) (2, 59.3750) (3, 60.9375) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 58.4844) (1, 59.3750) (2, 59.3750) (3, 57.6719) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 57.8125) (1, 57.8125) (2, 60.9375) (3, 54.6875) };
\end{axis}

% Dataset HouseTwenty
\begin{axis}[experiment bar chart, xlabel={HouseTwenty}, at={(pos36)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 94.1176) (1, 68.0672) (2, 65.5462) (3, 89.9160) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 94.1176) (1, 84.8739) (2, 74.7899) (3, 93.2773) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 69.9832) (1, 63.6218) (2, 60.8992) (3, 68.4370) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 94.9580) (1, 85.7143) (2, 68.9076) (3, 98.3193) };
\end{axis}

% Dataset ItalyPowerDemand
\begin{axis}[experiment bar chart, xlabel={ItalyPowerDemand}, at={(pos46)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 95.2381) (1, 78.3285) (2, 97.2789) (3, 94.8494) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 95.5296) (1, 84.4509) (2, 95.7240) (3, 94.9466) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 96.6715) (1, 87.9320) (2, 97.3440) (3, 97.0622) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 96.6958) (1, 80.0777) (2, 95.2381) (3, 93.2945) };
\end{axis}

% Dataset Lightning2
\begin{axis}[experiment bar chart, xlabel={Lightning2}, at={(pos17)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 83.6066) (1, 55.7377) (2, 68.8525) (3, 78.6885) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 78.6885) (1, 0.0000) (2, 54.0984) (3, 67.2131) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 92.0000) (1, 45.9016) (2, 68.1803) (3, 81.3115) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 95.0820) (1, 0.0000) (2, 67.2131) (3, 70.4918) };
\end{axis}

% Dataset MiddlePhalanxOutlineCorrect
\begin{axis}[experiment bar chart, ,xlabel={MiddlePhalanx-\\OutlineCorrect}, at={(pos27)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 70.7904) (1, 62.5430) (2, 74.9141) (3, 65.9794) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 82.1306) (1, 67.3540) (2, 75.9450) (3, 65.6357) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 79.3643) (1, 73.5120) (2, 76.6426) (3, 75.1684) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 82.8179) (1, 74.5704) (2, 80.4124) (3, 78.6942) };
\end{axis}

% Dataset MoteStrain
\begin{axis}[experiment bar chart, xlabel={MoteStrain}, at={(pos37)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 85.4633) (1, 84.0256) (2, 87.3003) (3, 88.1789) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 81.3898) (1, 85.1438) (2, 84.5847) (3, 87.1406) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 88.8866) (1, 87.9968) (2, 83.2859) (3, 92.4089) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 73.7220) (1, 78.8339) (2, 78.1150) (3, 75.3994) };
\end{axis}

% Dataset PhalangesOutlinesCorrect
\begin{axis}[experiment bar chart, xlabel={Phalanges-\\OutlinesCorrect}, at={(pos47)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 75.0583) (1, 70.3963) (2, 74.8252) (3, 72.4942) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 81.3520) (1, 72.4942) (2, 75.6410) (3, 67.8322) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 74.0583) (1, 71.0699) (2, 71.5874) (3, 72.2226) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 75.8741) (1, 67.0163) (2, 74.0093) (3, 71.4452) };
\end{axis}

% Dataset PowerCons
\begin{axis}[experiment bar chart, xlabel={PowerCons}, at={(pos18)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 90.0000) (1, 82.2222) (2, 90.0000) (3, 87.2222) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 85.0000) (1, 72.2222) (2, 87.7778) (3, 80.5556) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 93.8722) (1, 86.0611) (2, 94.9778) (3, 85.8389) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 83.8889) (1, 73.3333) (2, 91.6667) (3, 86.6667) };
\end{axis}


% Dataset ProximalPhalanxOutlineCorrect
\begin{axis}[experiment bar chart, xlabel={ProximalPhalanx-\\OutlineCorrect}, at={(pos28)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 83.1615) (1, 81.0997) (2, 79.3814) (3, 78.6942) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 84.5361) (1, 84.5361) (2, 80.4124) (3, 73.8832) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 83.3402) (1, 83.0584) (2, 81.6632) (3, 81.1821) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 84.5361) (1, 84.1924) (2, 80.4124) (3, 79.3814) };
\end{axis}


% Dataset SemgHandGenderCh2
\begin{axis}[experiment bar chart, xlabel={SemgHand-\\GenderCh2}, at={(pos38)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 82.5000) (1, 70.8333) (2, 76.1667) (3, 77.3333) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 74.1667) (1, 71.0000) (2, 72.5000) (3, 68.6667) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 51.9450) (1, 57.8933) (2, 54.1867) (3, 53.1283) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 68.1667) (1, 77.8333) (2, 83.8333) (3, 69.1667) };
\end{axis}

% Dataset ShapeletSim
\begin{axis}[experiment bar chart, xlabel={ShapeletSim}, at={(pos48)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 50.0000) (1, 58.8889) (2, 47.7778) (3, 55.5556) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 47.7778) (1, 82.2222) (2, 51.1111) (3, 67.7778) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 48.9389) (1, 86.3056) (2, 52.6389) (3, 66.3944) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 57.2222) (1, 96.1111) (2, 47.2222) (3, 63.8889) };
\end{axis}

% Dataset SonyAIBORobotSurface1
\begin{axis}[experiment bar chart, xlabel={SonyAIBO-\\RobotSurface1}, at={(pos19)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 57.0715) (1, 49.0849) (2, 59.2346) (3, 53.7438) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 42.9285) (1, 70.3827) (2, 61.2313) (3, 62.8952) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 59.2912) (1, 94.9850) (2, 92.0699) (3, 97.5790) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 52.9118) (1, 75.5408) (2, 73.5441) (3, 84.0266) };
\end{axis}

% Dataset SonyAIBORobotSurface2
\begin{axis}[experiment bar chart, xlabel={SonyAIBO-\\RobotSurface2}, at={(pos29)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 61.6999) (1, 97.5866) (2, 85.8342) (3, 85.4145) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 61.6999) (1, 91.0808) (2, 82.7912) (3, 78.8038) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 64.9098) (1, 96.7650) (2, 87.9328) (3, 90.3253) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 61.1752) (1, 95.0682) (2, 87.1983) (3, 84.2602) };
\end{axis}

% Dataset Strawberry
\begin{axis}[experiment bar chart, xlabel={Strawberry}, at={(pos39)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 64.3243) (1, 97.2973) (2, 93.5135) (3, 93.5135) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 64.3243) (1, 93.7838) (2, 89.4595) (3, 89.7297) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 68.5000) (1, 93.2595) (2, 91.6568) (3, 91.1595) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 79.7297) (1, 92.1622) (2, 87.2973) (3, 89.1892) };
\end{axis}

% Dataset ToeSegmentation1
\begin{axis}[experiment bar chart, xlabel={ToeSegmentation1}, at={(pos49)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 47.3684) (1, 76.3158) (2, 60.9649) (3, 64.9123) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 73.6842) (1, 94.7368) (2, 60.9649) (3, 82.4561) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 69.5526) (1, 89.9474) (2, 66.9649) (3, 84.0877) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 73.6842) (1, 92.5439) (2, 62.7193) (3, 78.5088) };
\end{axis}

% Dataset ToeSegmentation2
\begin{axis}[experiment bar chart, xlabel={ToeSegmentation2}, at={(pos110)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 18.4615) (1, 93.8462) (2, 86.9231) (3, 79.2308) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 80.7692) (1, 90.7692) (2, 41.5385) (3, 76.9231) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 67.2308) (1, 80.4000) (2, 81.5231) (3, 77.3615) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 70.7692) (1, 83.0769) (2, 59.2308) (3, 75.3846) };
\end{axis}

% Dataset TwoLeadECG
\begin{axis}[experiment bar chart, xlabel={TwoLeadECG}, at={(pos210)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 50.0439) (1, 99.9122) (2, 65.4960) (3, 99.9122) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 59.7015) (1, 98.8586) (2, 77.3486) (3, 91.4838) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 64.2766) (1, 99.7682) (2, 89.7015) (3, 92.9886) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 65.2327) (1, 99.1220) (2, 75.5048) (3, 93.8543) };
\end{axis}

% Dataset Wafer
\begin{axis}[experiment bar chart, xlabel={Wafer}, at={(pos310)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 10.7884) (1, 99.4160) (2, 99.6106) (3, 97.7936) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 89.2116) (1, 98.8968) (2, 99.3673) (3, 98.7346) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 91.6019) (1, 99.7558) (2, 99.5456) (3, 99.4765) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 91.3206) (1, 97.7125) (2, 89.0818) (3, 89.2116) };
\end{axis}

% Dataset Wine
\begin{axis}[experiment bar chart, xlabel={Wine}, at={(pos410)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 57.4074) (1, 61.1111) (2, 55.5556) (3, 55.5556) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 50.0000) (1, 64.8148) (2, 64.8148) (3, 61.1111) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 49.8148) (1, 50.0000) (2, 50.0000) (3, 50.0000) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 40.7407) (1, 48.1481) (2, 59.2593) (3, 55.5556) };
\end{axis}

% Dataset WormsTwoClass
\begin{axis}[experiment bar chart, xlabel={WormsTwoClass}, at={(pos111)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 57.1429) (1, 68.8312) (2, 55.8442) (3, 66.2338) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 57.1429) (1, 67.5325) (2, 57.1429) (3, 70.1299) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 57.8701) (1, 72.0390) (2, 62.6494) (3, 61.5714) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 55.8442) (1, 71.4286) (2, 62.3377) (3, 68.8312) };
\end{axis}

% Dataset Yoga
\begin{axis}[experiment bar chart, xlabel={Yoga}, at={(pos211)}]
	\addplot[draw=none, fill=plotColorNearestNeighbor] coordinates { (0, 53.5667) (1, 81.5000) (2, 84.3667) (3, 84.7667) };
	\addplot[draw=none, fill=plotColorLinearSystem] coordinates { (0, 53.5667) (1, 80.5000) (2, 81.7667) (3, 81.9000) };
	\addplot[draw=none, fill=plotColorGCN] coordinates { (0, 54.7263) (1, 84.5977) (2, 82.6443) (3, 84.6117) };
	\addplot[draw=none, fill=plotColorAllenCahn] coordinates { (0, 63.2333) (1, 69.8000) (2, 67.9667) (3, 71.8667) };
\end{axis}


==> all_split_graphs_new.tex <==

\begin{figure}
	\tikzset{external/export next=true}
	\begin{tikzpicture}
        \foreach \x [count=\i from 0] in {-0.4500, -0.2875, -0.0625, 0.1625, 0.3875} {
            \coordinate (pos\i 0) at (\x\linewidth, 0.09\linewidth);
            \foreach \y [count=\j from 1] in {0,1,...,8} {
    			\pgfmathparse{0.2*\y}
    			\coordinate (pos\i\j) at (\x\linewidth, -\pgfmathresult\linewidth);
		}
	}
    \splitlegendaxis
    

\node[distance label] at (pos10) {Euclidean};
\node[distance label] at (pos20) {DTW};
\node[distance label] at (pos30) {SDTW, $\gamma=1$};
\node[distance label] at (pos40) {MPDist};

\node[dataset label] at (pos01) {BeetleFly};


\begin{axis}[
	training size experiments,
	at={(pos11)},
]

\addplot[nearest neighbor] coordinates { (1.0, 52.5263) (5.0, 52.5263) (10.0, 56.8056) (20.0, 60.5938) };
\addplot[linear system] coordinates { (1.0, 56.9474) (5.0, 56.9474) (10.0, 59.8056) (20.0, 65.6875) };
\addplot[standard gcn] coordinates { (1.0, 54.2895) (5.0, 54.2895) (10.0, 58.1667) (20.0, 61.5312) };
\addplot[allen cahn] coordinates { (1.0, 54.0263) (5.0, 54.0263) (10.0, 58.1944) (20.0, 61.9375) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos21)},
]

\addplot[nearest neighbor] coordinates { (1.0, 55.2632) (5.0, 55.2632) (10.0, 58.6944) (20.0, 60.9062) };
\addplot[linear system] coordinates { (1.0, 60.0000) (5.0, 60.0000) (10.0, 66.4167) (20.0, 72.6875) };
\addplot[standard gcn] coordinates { (1.0, 63.1842) (5.0, 63.1842) (10.0, 63.8611) (20.0, 68.9062) };
\addplot[allen cahn] coordinates { (1.0, 53.9211) (5.0, 53.9211) (10.0, 55.6944) (20.0, 62.0625) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos31)},
]

\addplot[nearest neighbor] coordinates { (1.0, 57.3684) (5.0, 57.3684) (10.0, 61.6111) (20.0, 65.7188) };
\addplot[linear system] coordinates { (1.0, 60.1053) (5.0, 60.1053) (10.0, 66.9722) (20.0, 73.8750) };
\addplot[standard gcn] coordinates { (1.0, 63.0789) (5.0, 63.0789) (10.0, 66.6389) (20.0, 73.0938) };
\addplot[allen cahn] coordinates { (1.0, 54.2105) (5.0, 54.2105) (10.0, 56.7500) (20.0, 63.7188) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos41)},
]

\addplot[nearest neighbor] coordinates { (1.0, 62.5789) (5.0, 62.5789) (10.0, 69.5000) (20.0, 75.0000) };
\addplot[linear system] coordinates { (1.0, 60.4737) (5.0, 60.4737) (10.0, 66.1667) (20.0, 74.1250) };
\addplot[standard gcn] coordinates { (1.0, 65.0789) (5.0, 65.0789) (10.0, 73.2500) (20.0, 78.9688) };
\addplot[allen cahn] coordinates { (1.0, 54.7895) (5.0, 54.7895) (10.0, 59.2222) (20.0, 65.6562) };
\end{axis}

\node[dataset label] at (pos02) {BirdChicken};


\begin{axis}[
	training size experiments,
	at={(pos12)},
]

\addplot[nearest neighbor] coordinates { (1.0, 53.0789) (5.0, 53.0789) (10.0, 54.3889) (20.0, 59.6875) };
\addplot[linear system] coordinates { (1.0, 56.9737) (5.0, 56.9737) (10.0, 57.7778) (20.0, 63.6562) };
\addplot[standard gcn] coordinates { (1.0, 51.9737) (5.0, 51.9737) (10.0, 56.4167) (20.0, 60.0312) };
\addplot[allen cahn] coordinates { (1.0, 49.3684) (5.0, 49.3684) (10.0, 51.2500) (20.0, 57.4688) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos22)},
]

\addplot[nearest neighbor] coordinates { (1.0, 52.1053) (5.0, 52.1053) (10.0, 55.2778) (20.0, 63.2500) };
\addplot[linear system] coordinates { (1.0, 61.3947) (5.0, 61.3947) (10.0, 64.2222) (20.0, 71.4688) };
\addplot[standard gcn] coordinates { (1.0, 55.9737) (5.0, 55.9737) (10.0, 66.9167) (20.0, 74.0000) };
\addplot[allen cahn] coordinates { (1.0, 54.0789) (5.0, 54.0789) (10.0, 57.1944) (20.0, 63.5000) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos32)},
]

\addplot[nearest neighbor] coordinates { (1.0, 52.2632) (5.0, 52.2632) (10.0, 54.9167) (20.0, 62.5000) };
\addplot[linear system] coordinates { (1.0, 62.7105) (5.0, 62.7105) (10.0, 65.6667) (20.0, 73.7188) };
\addplot[standard gcn] coordinates { (1.0, 60.2895) (5.0, 60.2895) (10.0, 66.3056) (20.0, 75.7812) };
\addplot[allen cahn] coordinates { (1.0, 50.9474) (5.0, 50.9474) (10.0, 54.3056) (20.0, 59.6875) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos42)},
]

\addplot[nearest neighbor] coordinates { (1.0, 56.1053) (5.0, 56.1053) (10.0, 60.1944) (20.0, 68.4062) };
\addplot[linear system] coordinates { (1.0, 68.5000) (5.0, 68.5000) (10.0, 75.7778) (20.0, 81.5938) };
\addplot[standard gcn] coordinates { (1.0, 68.1316) (5.0, 68.1316) (10.0, 74.0278) (20.0, 76.2812) };
\addplot[allen cahn] coordinates { (1.0, 54.1842) (5.0, 54.1842) (10.0, 59.3056) (20.0, 67.9688) };
\end{axis}

\node[dataset label] at (pos03) {Chinatown};


\begin{axis}[
	training size experiments,
	at={(pos13)},
]

\addplot[nearest neighbor] coordinates { (1.0, 86.8217) (5.0, 97.7143) (10.0, 97.7969) (20.0, 97.7439) };
\addplot[linear system] coordinates { (1.0, 84.8579) (5.0, 94.5452) (10.0, 95.1138) (20.0, 95.0865) };
\addplot[standard gcn] coordinates { (1.0, 87.3510) (5.0, 95.6297) (10.0, 94.7477) (20.0, 95.8997) };
\addplot[allen cahn] coordinates { (1.0, 65.5487) (5.0, 89.5044) (10.0, 94.2215) (20.0, 96.7336) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos23)},
]

\addplot[nearest neighbor] coordinates { (1.0, 78.0808) (5.0, 92.9242) (10.0, 95.0615) (20.0, 96.1315) };
\addplot[linear system] coordinates { (1.0, 85.6908) (5.0, 94.4490) (10.0, 95.0769) (20.0, 95.4152) };
\addplot[standard gcn] coordinates { (1.0, 88.8384) (5.0, 94.4810) (10.0, 94.8585) (20.0, 95.3668) };
\addplot[allen cahn] coordinates { (1.0, 65.1755) (5.0, 88.3557) (10.0, 94.1077) (20.0, 96.5502) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos33)},
]

\addplot[nearest neighbor] coordinates { (1.0, 86.5655) (5.0, 96.8251) (10.0, 96.8431) (20.0, 96.9550) };
\addplot[linear system] coordinates { (1.0, 87.5933) (5.0, 95.6006) (10.0, 96.3508) (20.0, 96.4014) };
\addplot[standard gcn] coordinates { (1.0, 87.9248) (5.0, 92.0087) (10.0, 96.3662) (20.0, 96.9723) };
\addplot[allen cahn] coordinates { (1.0, 62.9025) (5.0, 88.0058) (10.0, 93.7908) (20.0, 96.5467) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos43)},
]

\addplot[nearest neighbor] coordinates { (1.0, 87.4039) (5.0, 94.6851) (10.0, 94.2215) (20.0, 94.6644) };
\addplot[linear system] coordinates { (1.0, 95.1643) (5.0, 96.0933) (10.0, 96.2338) (20.0, 96.0519) };
\addplot[standard gcn] coordinates { (1.0, 92.8524) (5.0, 93.3790) (10.0, 94.0092) (20.0, 93.5986) };
\addplot[allen cahn] coordinates { (1.0, 65.3705) (5.0, 88.1720) (10.0, 94.5754) (20.0, 96.2526) };
\end{axis}

\node[dataset label] at (pos04) {Coffee};


\begin{axis}[
	training size experiments,
	at={(pos14)},
]

\addplot[nearest neighbor] coordinates { (1.0, 91.7037) (5.0, 99.5385) (10.0, 100.0000) (20.0, 100.0000) };
\addplot[linear system] coordinates { (1.0, 86.4815) (5.0, 91.3654) (10.0, 93.5200) (20.0, 95.2500) };
\addplot[standard gcn] coordinates { (1.0, 66.0556) (5.0, 69.2308) (10.0, 70.9800) (20.0, 72.6591) };
\addplot[allen cahn] coordinates { (1.0, 57.4074) (5.0, 63.4423) (10.0, 69.7600) (20.0, 82.4091) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos24)},
]

\addplot[nearest neighbor] coordinates { (1.0, 82.5185) (5.0, 94.4615) (10.0, 94.5400) (20.0, 96.3864) };
\addplot[linear system] coordinates { (1.0, 83.0926) (5.0, 88.7500) (10.0, 91.0000) (20.0, 93.2045) };
\addplot[standard gcn] coordinates { (1.0, 65.8148) (5.0, 71.3077) (10.0, 66.8600) (20.0, 75.1591) };
\addplot[allen cahn] coordinates { (1.0, 59.0185) (5.0, 65.4808) (10.0, 70.8200) (20.0, 82.5227) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos34)},
]

\addplot[nearest neighbor] coordinates { (1.0, 91.2222) (5.0, 100.0000) (10.0, 100.0000) (20.0, 100.0000) };
\addplot[linear system] coordinates { (1.0, 89.1296) (5.0, 91.7115) (10.0, 93.7200) (20.0, 95.2273) };
\addplot[standard gcn] coordinates { (1.0, 67.3333) (5.0, 70.0192) (10.0, 68.8200) (20.0, 68.7045) };
\addplot[allen cahn] coordinates { (1.0, 55.3889) (5.0, 61.7115) (10.0, 68.6400) (20.0, 81.1818) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos44)},
]

\addplot[nearest neighbor] coordinates { (1.0, 77.3889) (5.0, 91.0577) (10.0, 92.6200) (20.0, 94.3636) };
\addplot[linear system] coordinates { (1.0, 90.2222) (5.0, 92.9423) (10.0, 94.6000) (20.0, 95.0682) };
\addplot[standard gcn] coordinates { (1.0, 71.1111) (5.0, 66.9423) (10.0, 70.9600) (20.0, 70.4773) };
\addplot[allen cahn] coordinates { (1.0, 57.5370) (5.0, 63.3269) (10.0, 68.7800) (20.0, 81.7727) };
\end{axis}

\node[dataset label] at (pos05) {Computers};


\begin{axis}[
	training size experiments,
	at={(pos15)},
]

\addplot[nearest neighbor] coordinates { (1.0, 50.7692) (5.0, 54.3228) (10.0, 55.1556) (20.0, 56.1450) };
\addplot[linear system] coordinates { (1.0, 51.2571) (5.0, 52.6076) (10.0, 52.9289) (20.0, 53.1050) };
\addplot[standard gcn] coordinates { (1.0, 50.7490) (5.0, 52.7004) (10.0, 54.3889) (20.0, 56.1200) };
\addplot[allen cahn] coordinates { (1.0, 50.3927) (5.0, 51.1498) (10.0, 52.2867) (20.0, 52.1125) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos25)},
]

\addplot[nearest neighbor] coordinates { (1.0, 52.7733) (5.0, 56.6013) (10.0, 60.4689) (20.0, 63.2525) };
\addplot[linear system] coordinates { (1.0, 55.4737) (5.0, 62.2532) (10.0, 65.3933) (20.0, 67.2050) };
\addplot[standard gcn] coordinates { (1.0, 51.6032) (5.0, 57.4873) (10.0, 62.5067) (20.0, 68.1175) };
\addplot[allen cahn] coordinates { (1.0, 53.9474) (5.0, 59.0295) (10.0, 62.3756) (20.0, 64.6825) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos35)},
]

\addplot[nearest neighbor] coordinates { (1.0, 51.1660) (5.0, 55.2215) (10.0, 57.7489) (20.0, 60.5775) };
\addplot[linear system] coordinates { (1.0, 54.6842) (5.0, 59.8671) (10.0, 62.9156) (20.0, 65.4375) };
\addplot[standard gcn] coordinates { (1.0, 51.0850) (5.0, 55.1118) (10.0, 58.1133) (20.0, 62.7725) };
\addplot[allen cahn] coordinates { (1.0, 51.7348) (5.0, 54.9367) (10.0, 57.6622) (20.0, 60.6300) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos45)},
]

\addplot[nearest neighbor] coordinates { (1.0, 50.7065) (5.0, 53.6414) (10.0, 53.1778) (20.0, 51.4975) };
\addplot[linear system] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\addplot[standard gcn] coordinates { (1.0, 50.0000) (5.0, 50.0000) (10.0, 50.0000) (20.0, 50.0000) };
\addplot[allen cahn] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\end{axis}

\node[dataset label] at (pos06) {DistalPhalanx-\\OutlineCorrect};


\begin{axis}[
	training size experiments,
	at={(pos16)},
]

\addplot[nearest neighbor] coordinates { (1.0, 60.8672) (5.0, 67.0938) (10.0, 70.5254) (20.0, 74.3129) };
\addplot[linear system] coordinates { (1.0, 67.7136) (5.0, 76.2933) (10.0, 78.5152) (20.0, 80.1357) };
\addplot[standard gcn] coordinates { (1.0, 62.9180) (5.0, 74.7236) (10.0, 76.7741) (20.0, 79.3714) };
\addplot[allen cahn] coordinates { (1.0, 62.7887) (5.0, 73.4567) (10.0, 78.0190) (20.0, 80.1329) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos26)},
]

\addplot[nearest neighbor] coordinates { (1.0, 60.9827) (5.0, 67.8329) (10.0, 71.3211) (20.0, 75.0343) };
\addplot[linear system] coordinates { (1.0, 68.0450) (5.0, 76.2320) (10.0, 78.6865) (20.0, 80.8671) };
\addplot[standard gcn] coordinates { (1.0, 67.4434) (5.0, 76.3522) (10.0, 78.2525) (20.0, 79.7614) };
\addplot[allen cahn] coordinates { (1.0, 65.5104) (5.0, 74.9123) (10.0, 78.9124) (20.0, 80.6443) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos36)},
]

\addplot[nearest neighbor] coordinates { (1.0, 61.0843) (5.0, 67.0769) (10.0, 71.5888) (20.0, 75.4057) };
\addplot[linear system] coordinates { (1.0, 71.6559) (5.0, 78.2921) (10.0, 81.0127) (20.0, 82.7743) };
\addplot[standard gcn] coordinates { (1.0, 64.3464) (5.0, 75.7200) (10.0, 78.5635) (20.0, 79.9700) };
\addplot[allen cahn] coordinates { (1.0, 67.4908) (5.0, 77.1526) (10.0, 80.9873) (20.0, 82.7829) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos46)},
]

\addplot[nearest neighbor] coordinates { (1.0, 59.5727) (5.0, 64.2813) (10.0, 66.9543) (20.0, 71.1829) };
\addplot[linear system] coordinates { (1.0, 66.8788) (5.0, 74.2320) (10.0, 76.5596) (20.0, 78.5886) };
\addplot[standard gcn] coordinates { (1.0, 66.6940) (5.0, 74.5974) (10.0, 77.4086) (20.0, 79.1143) };
\addplot[allen cahn] coordinates { (1.0, 61.9896) (5.0, 71.9411) (10.0, 76.4277) (20.0, 78.5871) };
\end{axis}

\node[dataset label] at (pos07) {DodgerLoop-\\Game};


\begin{axis}[
	training size experiments,
	at={(pos17)},
]

\addplot[nearest neighbor] coordinates { (1.0, 52.9295) (5.0, 58.5000) (10.0, 57.1056) (20.0, 52.1905) };
\addplot[linear system] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\addplot[standard gcn] coordinates { (1.0, 51.9231) (5.0, 52.0000) (10.0, 52.1127) (20.0, 52.3810) };
\addplot[allen cahn] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos27)},
]

\addplot[nearest neighbor] coordinates { (1.0, 54.2949) (5.0, 61.3000) (10.0, 58.5775) (20.0, 52.4841) };
\addplot[linear system] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\addplot[standard gcn] coordinates { (1.0, 51.9231) (5.0, 52.0000) (10.0, 52.1127) (20.0, 52.3810) };
\addplot[allen cahn] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos37)},
]

\addplot[nearest neighbor] coordinates { (1.0, 56.6795) (5.0, 64.7533) (10.0, 59.6972) (20.0, 52.6429) };
\addplot[linear system] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\addplot[standard gcn] coordinates { (1.0, 51.9231) (5.0, 52.0000) (10.0, 52.1127) (20.0, 52.3810) };
\addplot[allen cahn] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos47)},
]

\addplot[nearest neighbor] coordinates { (1.0, 50.0641) (5.0, 49.5200) (10.0, 49.6338) (20.0, 49.5794) };
\addplot[linear system] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\addplot[standard gcn] coordinates { (1.0, 51.9231) (5.0, 52.0000) (10.0, 52.1127) (20.0, 52.3810) };
\addplot[allen cahn] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\end{axis}

\node[dataset label] at (pos08) {DodgerLoop-\\Weekend};


\begin{axis}[
	training size experiments,
	at={(pos18)},
]

\addplot[nearest neighbor] coordinates { (1.0, 78.3590) (5.0, 79.8933) (10.0, 70.2958) (20.0, 71.4524) };
\addplot[linear system] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\addplot[standard gcn] coordinates { (1.0, 71.1538) (5.0, 72.0000) (10.0, 73.2394) (20.0, 76.1905) };
\addplot[allen cahn] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos28)},
]

\addplot[nearest neighbor] coordinates { (1.0, 69.5641) (5.0, 73.6267) (10.0, 67.6408) (20.0, 71.1825) };
\addplot[linear system] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\addplot[standard gcn] coordinates { (1.0, 71.1538) (5.0, 72.0000) (10.0, 73.2394) (20.0, 76.1905) };
\addplot[allen cahn] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos38)},
]

\addplot[nearest neighbor] coordinates { (1.0, 80.7308) (5.0, 79.9333) (10.0, 70.1408) (20.0, 71.4444) };
\addplot[linear system] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\addplot[standard gcn] coordinates { (1.0, 71.1538) (5.0, 72.0000) (10.0, 73.2394) (20.0, 76.1905) };
\addplot[allen cahn] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos48)},
]

\addplot[nearest neighbor] coordinates { (1.0, 72.0833) (5.0, 89.6067) (10.0, 92.2394) (20.0, 94.6905) };
\addplot[linear system] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\addplot[standard gcn] coordinates { (1.0, 71.1538) (5.0, 72.0000) (10.0, 73.2394) (20.0, 76.1905) };
\addplot[allen cahn] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\end{axis}

\node[dataset label] at (pos09) {ECG200};


\begin{axis}[
	training size experiments,
	at={(pos19)},
]

\addplot[nearest neighbor] coordinates { (1.0, 65.2576) (5.0, 77.8000) (10.0, 81.0056) (20.0, 84.7938) };
\addplot[linear system] coordinates { (1.0, 68.0202) (5.0, 78.7368) (10.0, 80.5056) (20.0, 80.7250) };
\addplot[standard gcn] coordinates { (1.0, 65.7677) (5.0, 77.4526) (10.0, 81.2111) (20.0, 84.6437) };
\addplot[allen cahn] coordinates { (1.0, 54.2222) (5.0, 67.9053) (10.0, 72.5500) (20.0, 80.6625) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos29)},
]

\addplot[nearest neighbor] coordinates { (1.0, 57.7475) (5.0, 69.7632) (10.0, 74.0611) (20.0, 77.7438) };
\addplot[linear system] coordinates { (1.0, 61.3535) (5.0, 69.3737) (10.0, 73.7333) (20.0, 74.9875) };
\addplot[standard gcn] coordinates { (1.0, 65.0606) (5.0, 75.3632) (10.0, 78.4556) (20.0, 82.5125) };
\addplot[allen cahn] coordinates { (1.0, 53.7273) (5.0, 63.1421) (10.0, 66.6111) (20.0, 76.4750) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos39)},
]

\addplot[nearest neighbor] coordinates { (1.0, 64.0303) (5.0, 75.8684) (10.0, 78.8556) (20.0, 82.5687) };
\addplot[linear system] coordinates { (1.0, 61.8131) (5.0, 72.9842) (10.0, 78.4833) (20.0, 81.3187) };
\addplot[standard gcn] coordinates { (1.0, 67.8384) (5.0, 77.8947) (10.0, 80.7889) (20.0, 84.9000) };
\addplot[allen cahn] coordinates { (1.0, 54.2273) (5.0, 66.5000) (10.0, 73.6611) (20.0, 81.6813) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos49)},
]

\addplot[nearest neighbor] coordinates { (1.0, 55.2677) (5.0, 66.1263) (10.0, 71.3944) (20.0, 72.6688) };
\addplot[linear system] coordinates { (1.0, 61.8283) (5.0, 72.7263) (10.0, 76.6389) (20.0, 77.5250) };
\addplot[standard gcn] coordinates { (1.0, 65.3081) (5.0, 73.9526) (10.0, 74.5000) (20.0, 77.5000) };
\addplot[allen cahn] coordinates { (1.0, 56.2020) (5.0, 63.5316) (10.0, 66.6389) (20.0, 73.7375) };
\end{axis}


    \end{tikzpicture}
    \splitgraphcaption{1}
\end{figure}


\begin{figure}
	\tikzset{external/export next=true}
	\begin{tikzpicture}
        \foreach \x [count=\i from 0] in {-0.4500, -0.2875, -0.0625, 0.1625, 0.3875} {
            \coordinate (pos\i 0) at (\x\linewidth, 0.09\linewidth);
            \foreach \y [count=\j from 1] in {0,1,...,8} {
    			\pgfmathparse{0.2*\y}
    			\coordinate (pos\i\j) at (\x\linewidth, -\pgfmathresult\linewidth);
		}
	}
    \splitlegendaxis
    

\node[distance label] at (pos10) {Euclidean};
\node[distance label] at (pos20) {DTW};
\node[distance label] at (pos30) {SDTW, $\gamma=1$};
\node[distance label] at (pos40) {MPDist};

\node[dataset label] at (pos01) {ECGFiveDays};


\begin{axis}[
	training size experiments,
	at={(pos11)},
]

\addplot[nearest neighbor] coordinates { (1.0, 93.9222) (5.0, 95.1933) (10.0, 96.0869) (20.0, 97.3938) };
\addplot[linear system] coordinates { (1.0, 71.3227) (5.0, 88.5119) (10.0, 93.2053) (20.0, 96.0283) };
\addplot[standard gcn] coordinates { (1.0, 80.5458) (5.0, 95.0370) (10.0, 97.0126) (20.0, 98.5368) };
\addplot[allen cahn] coordinates { (1.0, 68.6110) (5.0, 88.2816) (10.0, 92.5214) (20.0, 93.6275) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos21)},
]

\addplot[nearest neighbor] coordinates { (1.0, 84.0961) (5.0, 97.7649) (10.0, 98.5277) (20.0, 98.6020) };
\addplot[linear system] coordinates { (1.0, 74.8421) (5.0, 88.5143) (10.0, 91.8023) (20.0, 93.5142) };
\addplot[standard gcn] coordinates { (1.0, 92.8238) (5.0, 97.5239) (10.0, 98.4232) (20.0, 98.7082) };
\addplot[allen cahn] coordinates { (1.0, 69.9016) (5.0, 88.3115) (10.0, 92.3023) (20.0, 93.4221) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos31)},
]

\addplot[nearest neighbor] coordinates { (1.0, 81.1293) (5.0, 97.6671) (10.0, 98.4421) (20.0, 98.5198) };
\addplot[linear system] coordinates { (1.0, 77.3581) (5.0, 92.4666) (10.0, 95.8577) (20.0, 97.5496) };
\addplot[standard gcn] coordinates { (1.0, 91.9245) (5.0, 97.8449) (10.0, 99.0617) (20.0, 99.4065) };
\addplot[allen cahn] coordinates { (1.0, 71.4279) (5.0, 93.2470) (10.0, 96.2091) (20.0, 96.5623) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos41)},
]

\addplot[nearest neighbor] coordinates { (1.0, 90.2380) (5.0, 99.7411) (10.0, 100.0000) (20.0, 100.0000) };
\addplot[linear system] coordinates { (1.0, 86.2174) (5.0, 95.9558) (10.0, 98.1259) (20.0, 99.4476) };
\addplot[standard gcn] coordinates { (1.0, 97.2666) (5.0, 99.6623) (10.0, 99.9786) (20.0, 100.0000) };
\addplot[allen cahn] coordinates { (1.0, 77.7574) (5.0, 97.6134) (10.0, 99.2783) (20.0, 99.5637) };
\end{axis}

\node[dataset label] at (pos02) {Earthquakes};


\begin{axis}[
	training size experiments,
	at={(pos12)},
]

\addplot[nearest neighbor] coordinates { (1.0, 51.7978) (5.0, 51.3272) (10.0, 55.0048) (20.0, 55.4496) };
\addplot[linear system] coordinates { (1.0, 50.3714) (5.0, 51.1808) (10.0, 51.8717) (20.0, 52.2289) };
\addplot[standard gcn] coordinates { (1.0, 50.2769) (5.0, 51.6362) (10.0, 51.0073) (20.0, 51.2834) };
\addplot[allen cahn] coordinates { (1.0, 50.3736) (5.0, 50.5675) (10.0, 52.8789) (20.0, 54.4877) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos22)},
]

\addplot[nearest neighbor] coordinates { (1.0, 58.7363) (5.0, 60.9748) (10.0, 62.0194) (20.0, 60.5586) };
\addplot[linear system] coordinates { (1.0, 50.8747) (5.0, 48.5309) (10.0, 48.0557) (20.0, 46.8093) };
\addplot[standard gcn] coordinates { (1.0, 53.8352) (5.0, 56.5217) (10.0, 57.9177) (20.0, 59.3052) };
\addplot[allen cahn] coordinates { (1.0, 51.2505) (5.0, 52.7323) (10.0, 53.3414) (20.0, 55.7711) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos32)},
]

\addplot[nearest neighbor] coordinates { (1.0, 52.3231) (5.0, 61.0252) (10.0, 60.5787) (20.0, 60.7275) };
\addplot[linear system] coordinates { (1.0, 49.2571) (5.0, 47.1625) (10.0, 46.4189) (20.0, 44.5477) };
\addplot[standard gcn] coordinates { (1.0, 54.6527) (5.0, 59.0755) (10.0, 59.7821) (20.0, 59.8992) };
\addplot[allen cahn] coordinates { (1.0, 51.1978) (5.0, 53.5904) (10.0, 55.5593) (20.0, 57.0599) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos42)},
]

\addplot[nearest neighbor] coordinates { (1.0, 58.0462) (5.0, 64.5469) (10.0, 57.6683) (20.0, 66.0381) };
\addplot[linear system] coordinates { (1.0, 49.3736) (5.0, 49.4119) (10.0, 49.3850) (20.0, 49.7384) };
\addplot[standard gcn] coordinates { (1.0, 54.9033) (5.0, 54.0618) (10.0, 53.8426) (20.0, 53.8937) };
\addplot[allen cahn] coordinates { (1.0, 48.9385) (5.0, 50.7346) (10.0, 52.4939) (20.0, 53.4278) };
\end{axis}

\node[dataset label] at (pos03) {FordA};


\begin{axis}[
	training size experiments,
	at={(pos13)},
]

\addplot[nearest neighbor] coordinates { (1.0, 52.8608) (5.0, 56.4505) (10.0, 58.2833) (20.0, 61.7464) };
\addplot[linear system] coordinates { (1.0, 54.4619) (5.0, 59.1019) (10.0, 61.5997) (20.0, 63.2778) };
\addplot[standard gcn] coordinates { (1.0, 57.4139) (5.0, 65.6229) (10.0, 70.8010) (20.0, 75.5441) };
\addplot[allen cahn] coordinates { (1.0, 57.5297) (5.0, 63.4616) (10.0, 64.6630) (20.0, 65.5588) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos23)},
]

\addplot[nearest neighbor] coordinates { (1.0, 51.0495) (5.0, 51.4301) (10.0, 51.7434) (20.0, 52.8333) };
\addplot[linear system] coordinates { (1.0, 56.7446) (5.0, 61.5155) (10.0, 63.4927) (20.0, 64.2407) };
\addplot[standard gcn] coordinates { (1.0, 53.3568) (5.0, 60.4624) (10.0, 64.5094) (20.0, 67.6900) };
\addplot[allen cahn] coordinates { (1.0, 59.7758) (5.0, 64.0728) (10.0, 64.8753) (20.0, 65.4536) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos33)},
]

\addplot[nearest neighbor] coordinates { (1.0, 51.1080) (5.0, 51.5915) (10.0, 52.2772) (20.0, 54.0107) };
\addplot[linear system] coordinates { (1.0, 62.0926) (5.0, 69.5945) (10.0, 72.1685) (20.0, 74.0823) };
\addplot[standard gcn] coordinates { (1.0, 54.6239) (5.0, 64.6732) (10.0, 69.6842) (20.0, 73.6429) };
\addplot[allen cahn] coordinates { (1.0, 60.5022) (5.0, 64.8374) (10.0, 65.5794) (20.0, 66.6084) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos43)},
]

\addplot[nearest neighbor] coordinates { (1.0, 55.4293) (5.0, 64.5491) (10.0, 68.1703) (20.0, 70.7281) };
\addplot[linear system] coordinates { (1.0, 77.7699) (5.0, 83.0576) (10.0, 84.5494) (20.0, 85.4114) };
\addplot[standard gcn] coordinates { (1.0, 60.5377) (5.0, 73.9326) (10.0, 79.4527) (20.0, 82.9400) };
\addplot[allen cahn] coordinates { (1.0, 82.4605) (5.0, 87.3828) (10.0, 88.1276) (20.0, 88.4122) };
\end{axis}

\node[dataset label] at (pos04) {FordB};


\begin{axis}[
	training size experiments,
	at={(pos14)},
]

\addplot[nearest neighbor] coordinates { (1.0, 51.3907) (5.0, 53.4737) (10.0, 54.8802) (20.0, 57.3420) };
\addplot[linear system] coordinates { (1.0, 52.0480) (5.0, 53.4837) (10.0, 53.5337) (20.0, 53.3777) };
\addplot[standard gcn] coordinates { (1.0, 52.0239) (5.0, 59.3115) (10.0, 64.8955) (20.0, 69.4401) };
\addplot[allen cahn] coordinates { (1.0, 50.4141) (5.0, 50.2499) (10.0, 50.3042) (20.0, 50.5464) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos24)},
]

\addplot[nearest neighbor] coordinates { (1.0, 57.2866) (5.0, 61.4711) (10.0, 62.5397) (20.0, 62.6339) };
\addplot[linear system] coordinates { (1.0, 64.7536) (5.0, 71.2212) (10.0, 72.4838) (20.0, 73.3740) };
\addplot[standard gcn] coordinates { (1.0, 53.4816) (5.0, 61.3979) (10.0, 65.8222) (20.0, 69.0737) };
\addplot[allen cahn] coordinates { (1.0, 66.8968) (5.0, 73.4339) (10.0, 74.6678) (20.0, 75.3577) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos34)},
]

\addplot[nearest neighbor] coordinates { (1.0, 55.7168) (5.0, 62.6234) (10.0, 62.5125) (20.0, 62.9699) };
\addplot[linear system] coordinates { (1.0, 70.3634) (5.0, 75.7089) (10.0, 76.6527) (20.0, 77.2891) };
\addplot[standard gcn] coordinates { (1.0, 54.4402) (5.0, 64.3392) (10.0, 69.8783) (20.0, 73.9173) };
\addplot[allen cahn] coordinates { (1.0, 70.8505) (5.0, 75.6471) (10.0, 76.7857) (20.0, 77.4997) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos44)},
]

\addplot[nearest neighbor] coordinates { (1.0, 59.0677) (5.0, 66.9443) (10.0, 68.8210) (20.0, 70.6386) };
\addplot[linear system] coordinates { (1.0, 73.8380) (5.0, 74.5663) (10.0, 74.2090) (20.0, 74.4446) };
\addplot[standard gcn] coordinates { (1.0, 57.3405) (5.0, 70.9441) (10.0, 77.7955) (20.0, 82.1935) };
\addplot[allen cahn] coordinates { (1.0, 79.5611) (5.0, 85.6613) (10.0, 86.6120) (20.0, 87.0172) };
\end{axis}

\node[dataset label] at (pos05) {Freezer-\\RegularTrain};


\begin{axis}[
	training size experiments,
	at={(pos15)},
]

\addplot[nearest neighbor] coordinates { (1.0, 72.3215) (5.0, 78.0586) (10.0, 82.3819) (20.0, 88.1617) };
\addplot[linear system] coordinates { (1.0, 70.1589) (5.0, 77.5267) (10.0, 82.8256) (20.0, 87.0167) };
\addplot[standard gcn] coordinates { (1.0, 74.7387) (5.0, 86.7681) (10.0, 91.3081) (20.0, 93.1279) };
\addplot[allen cahn] coordinates { (1.0, 67.6912) (5.0, 73.6625) (10.0, 74.7956) (20.0, 75.4375) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos25)},
]

\addplot[nearest neighbor] coordinates { (1.0, 90.7316) (5.0, 94.3621) (10.0, 95.9807) (20.0, 97.3558) };
\addplot[linear system] coordinates { (1.0, 79.1458) (5.0, 90.2232) (10.0, 93.4093) (20.0, 95.1704) };
\addplot[standard gcn] coordinates { (1.0, 78.8421) (5.0, 93.5484) (10.0, 96.9489) (20.0, 97.5858) };
\addplot[allen cahn] coordinates { (1.0, 77.1178) (5.0, 83.2144) (10.0, 84.0767) (20.0, 84.7558) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos35)},
]

\addplot[nearest neighbor] coordinates { (1.0, 96.8933) (5.0, 99.0912) (10.0, 99.5648) (20.0, 99.6996) };
\addplot[linear system] coordinates { (1.0, 87.2242) (5.0, 97.1695) (10.0, 98.6100) (20.0, 99.2117) };
\addplot[standard gcn] coordinates { (1.0, 79.3084) (5.0, 95.2368) (10.0, 97.5637) (20.0, 98.9075) };
\addplot[allen cahn] coordinates { (1.0, 92.9741) (5.0, 97.1260) (10.0, 97.6444) (20.0, 97.8942) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos45)},
]

\addplot[nearest neighbor] coordinates { (1.0, 61.4680) (5.0, 80.8239) (10.0, 86.1148) (20.0, 91.2187) };
\addplot[linear system] coordinates { (1.0, 99.2407) (5.0, 99.3996) (10.0, 99.4385) (20.0, 99.4733) };
\addplot[standard gcn] coordinates { (1.0, 88.8481) (5.0, 96.4846) (10.0, 97.4333) (20.0, 97.5833) };
\addplot[allen cahn] coordinates { (1.0, 98.5525) (5.0, 99.0386) (10.0, 99.1174) (20.0, 99.1717) };
\end{axis}

\node[dataset label] at (pos06) {Freezer-\\SmallTrain};


\begin{axis}[
	training size experiments,
	at={(pos16)},
]

\addplot[nearest neighbor] coordinates { (1.0, 72.0755) (5.0, 77.7165) (10.0, 81.7239) (20.0, 87.4991) };
\addplot[linear system] coordinates { (1.0, 70.1801) (5.0, 77.3409) (10.0, 82.2127) (20.0, 86.5222) };
\addplot[standard gcn] coordinates { (1.0, 74.7619) (5.0, 87.2791) (10.0, 90.5560) (20.0, 92.7211) };
\addplot[allen cahn] coordinates { (1.0, 67.7816) (5.0, 73.8595) (10.0, 74.6042) (20.0, 75.4248) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos26)},
]

\addplot[nearest neighbor] coordinates { (1.0, 90.9740) (5.0, 94.1397) (10.0, 95.6247) (20.0, 97.0817) };
\addplot[linear system] coordinates { (1.0, 79.9027) (5.0, 90.2246) (10.0, 93.1467) (20.0, 95.0547) };
\addplot[standard gcn] coordinates { (1.0, 79.4989) (5.0, 94.2396) (10.0, 97.0792) (20.0, 97.2194) };
\addplot[allen cahn] coordinates { (1.0, 78.1594) (5.0, 83.9108) (10.0, 84.6097) (20.0, 85.2854) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos36)},
]

\addplot[nearest neighbor] coordinates { (1.0, 97.0843) (5.0, 99.0878) (10.0, 99.4587) (20.0, 99.6620) };
\addplot[linear system] coordinates { (1.0, 88.1587) (5.0, 97.0768) (10.0, 98.4587) (20.0, 99.1764) };
\addplot[standard gcn] coordinates { (1.0, 80.4301) (5.0, 95.0662) (10.0, 97.8012) (20.0, 98.2198) };
\addplot[allen cahn] coordinates { (1.0, 93.3114) (5.0, 96.9082) (10.0, 97.2892) (20.0, 97.5591) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos46)},
]

\addplot[nearest neighbor] coordinates { (1.0, 64.9895) (5.0, 81.1313) (10.0, 87.0830) (20.0, 91.2550) };
\addplot[linear system] coordinates { (1.0, 99.2935) (5.0, 99.4049) (10.0, 99.4332) (20.0, 99.4944) };
\addplot[standard gcn] coordinates { (1.0, 89.5769) (5.0, 95.9945) (10.0, 97.1278) (20.0, 97.0243) };
\addplot[allen cahn] coordinates { (1.0, 98.6320) (5.0, 99.0885) (10.0, 99.1305) (20.0, 99.1937) };
\end{axis}

\node[dataset label] at (pos07) {GunPoint};


\begin{axis}[
	training size experiments,
	at={(pos17)},
]

\addplot[nearest neighbor] coordinates { (1.0, 57.4141) (5.0, 80.2789) (10.0, 86.3667) (20.0, 90.5375) };
\addplot[linear system] coordinates { (1.0, 56.4293) (5.0, 72.5158) (10.0, 78.6722) (20.0, 82.7500) };
\addplot[standard gcn] coordinates { (1.0, 56.0556) (5.0, 67.7368) (10.0, 81.0778) (20.0, 88.3563) };
\addplot[allen cahn] coordinates { (1.0, 54.8434) (5.0, 66.4105) (10.0, 74.8444) (20.0, 84.2500) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos27)},
]

\addplot[nearest neighbor] coordinates { (1.0, 53.7374) (5.0, 75.0474) (10.0, 80.9056) (20.0, 86.8750) };
\addplot[linear system] coordinates { (1.0, 57.2677) (5.0, 74.5789) (10.0, 80.5833) (20.0, 85.5938) };
\addplot[standard gcn] coordinates { (1.0, 55.6162) (5.0, 73.3842) (10.0, 83.9444) (20.0, 89.4688) };
\addplot[allen cahn] coordinates { (1.0, 55.1970) (5.0, 70.7632) (10.0, 79.0889) (20.0, 88.3438) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos37)},
]

\addplot[nearest neighbor] coordinates { (1.0, 61.6919) (5.0, 96.6526) (10.0, 99.7278) (20.0, 100.0000) };
\addplot[linear system] coordinates { (1.0, 60.4242) (5.0, 87.9211) (10.0, 93.8111) (20.0, 96.4250) };
\addplot[standard gcn] coordinates { (1.0, 55.6616) (5.0, 77.1789) (10.0, 91.0444) (20.0, 96.0625) };
\addplot[allen cahn] coordinates { (1.0, 55.5960) (5.0, 75.7474) (10.0, 87.6611) (20.0, 95.1125) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos47)},
]

\addplot[nearest neighbor] coordinates { (1.0, 53.3687) (5.0, 77.0579) (10.0, 87.4944) (20.0, 94.1250) };
\addplot[linear system] coordinates { (1.0, 74.8182) (5.0, 94.5211) (10.0, 97.9222) (20.0, 98.9500) };
\addplot[standard gcn] coordinates { (1.0, 59.2323) (5.0, 87.4421) (10.0, 95.7611) (20.0, 97.0938) };
\addplot[allen cahn] coordinates { (1.0, 59.0909) (5.0, 80.4263) (10.0, 91.6389) (20.0, 97.6625) };
\end{axis}

\node[dataset label] at (pos08) {GunPoint-\\AgeSpan};


\begin{axis}[
	training size experiments,
	at={(pos18)},
]

\addplot[nearest neighbor] coordinates { (1.0, 70.4809) (5.0, 84.9625) (10.0, 87.4222) (20.0, 90.1866) };
\addplot[linear system] coordinates { (1.0, 72.1820) (5.0, 82.8033) (10.0, 86.0938) (20.0, 88.7298) };
\addplot[standard gcn] coordinates { (1.0, 54.2944) (5.0, 53.9110) (10.0, 53.8617) (20.0, 56.2674) };
\addplot[allen cahn] coordinates { (1.0, 62.2697) (5.0, 75.5691) (10.0, 82.7383) (20.0, 86.6797) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos28)},
]

\addplot[nearest neighbor] coordinates { (1.0, 65.4090) (5.0, 84.1499) (10.0, 88.3358) (20.0, 90.5794) };
\addplot[linear system] coordinates { (1.0, 67.5910) (5.0, 80.1382) (10.0, 83.9383) (20.0, 86.6100) };
\addplot[standard gcn] coordinates { (1.0, 51.5708) (5.0, 52.8150) (10.0, 55.5383) (20.0, 51.9694) };
\addplot[allen cahn] coordinates { (1.0, 60.2472) (5.0, 74.7400) (10.0, 80.9778) (20.0, 84.6490) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos38)},
]

\addplot[nearest neighbor] coordinates { (1.0, 77.4382) (5.0, 91.2623) (10.0, 93.9605) (20.0, 96.1142) };
\addplot[linear system] coordinates { (1.0, 73.9416) (5.0, 89.5667) (10.0, 92.9383) (20.0, 95.8579) };
\addplot[standard gcn] coordinates { (1.0, 52.7888) (5.0, 53.8665) (10.0, 53.1506) (20.0, 54.8273) };
\addplot[allen cahn] coordinates { (1.0, 65.5708) (5.0, 84.6183) (10.0, 92.0000) (20.0, 95.2256) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos48)},
]

\addplot[nearest neighbor] coordinates { (1.0, 72.8427) (5.0, 94.4145) (10.0, 97.1778) (20.0, 97.9331) };
\addplot[linear system] coordinates { (1.0, 85.3888) (5.0, 95.6885) (10.0, 97.6346) (20.0, 98.5404) };
\addplot[standard gcn] coordinates { (1.0, 54.6764) (5.0, 53.5644) (10.0, 55.1728) (20.0, 55.4847) };
\addplot[allen cahn] coordinates { (1.0, 68.5011) (5.0, 90.6066) (10.0, 97.0494) (20.0, 98.5292) };
\end{axis}

\node[dataset label] at (pos09) {GunPoint-\\MaleVersusFemale};


\begin{axis}[
	training size experiments,
	at={(pos19)},
]

\addplot[nearest neighbor] coordinates { (1.0, 76.6966) (5.0, 97.1124) (10.0, 98.1309) (20.0, 98.6825) };
\addplot[linear system] coordinates { (1.0, 78.1753) (5.0, 91.6862) (10.0, 94.8617) (20.0, 96.7047) };
\addplot[standard gcn] coordinates { (1.0, 50.7551) (5.0, 51.0047) (10.0, 52.1580) (20.0, 52.1393) };
\addplot[allen cahn] coordinates { (1.0, 65.8899) (5.0, 86.0281) (10.0, 92.9975) (20.0, 96.3036) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos29)},
]

\addplot[nearest neighbor] coordinates { (1.0, 91.3236) (5.0, 97.8993) (10.0, 98.7506) (20.0, 99.4401) };
\addplot[linear system] coordinates { (1.0, 95.4494) (5.0, 99.0937) (10.0, 99.4296) (20.0, 99.5877) };
\addplot[standard gcn] coordinates { (1.0, 52.6360) (5.0, 52.4239) (10.0, 58.6049) (20.0, 54.9359) };
\addplot[allen cahn] coordinates { (1.0, 70.3528) (5.0, 93.4496) (10.0, 98.2741) (20.0, 99.3955) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos39)},
]

\addplot[nearest neighbor] coordinates { (1.0, 87.8539) (5.0, 99.8571) (10.0, 100.0000) (20.0, 100.0000) };
\addplot[linear system] coordinates { (1.0, 93.0404) (5.0, 98.6628) (10.0, 99.1160) (20.0, 99.4986) };
\addplot[standard gcn] coordinates { (1.0, 52.7169) (5.0, 53.2951) (10.0, 54.9753) (20.0, 52.4624) };
\addplot[allen cahn] coordinates { (1.0, 67.3169) (5.0, 92.1077) (10.0, 97.9160) (20.0, 99.2563) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos49)},
]

\addplot[nearest neighbor] coordinates { (1.0, 91.2045) (5.0, 98.5176) (10.0, 98.5926) (20.0, 98.5877) };
\addplot[linear system] coordinates { (1.0, 87.9663) (5.0, 97.2834) (10.0, 98.7704) (20.0, 99.3900) };
\addplot[standard gcn] coordinates { (1.0, 52.4742) (5.0, 49.6276) (10.0, 54.7259) (20.0, 51.8106) };
\addplot[allen cahn] coordinates { (1.0, 68.8787) (5.0, 92.8454) (10.0, 97.8667) (20.0, 99.5097) };
\end{axis}


    \end{tikzpicture}
    \splitgraphcaption{2}
\end{figure}


\begin{figure}
	\tikzset{external/export next=true}
	\begin{tikzpicture}
        \foreach \x [count=\i from 0] in {-0.4500, -0.2875, -0.0625, 0.1625, 0.3875} {
            \coordinate (pos\i 0) at (\x\linewidth, 0.09\linewidth);
            \foreach \y [count=\j from 1] in {0,1,...,8} {
    			\pgfmathparse{0.2*\y}
    			\coordinate (pos\i\j) at (\x\linewidth, -\pgfmathresult\linewidth);
		}
	}
    \splitlegendaxis
    

\node[distance label] at (pos10) {Euclidean};
\node[distance label] at (pos20) {DTW};
\node[distance label] at (pos30) {SDTW, $\gamma=1$};
\node[distance label] at (pos40) {MPDist};

\node[dataset label] at (pos01) {GunPoint-\\OldVersusYoung};


\begin{axis}[
	training size experiments,
	at={(pos11)},
]

\addplot[nearest neighbor] coordinates { (1.0, 68.0854) (5.0, 87.9789) (10.0, 91.5728) (20.0, 93.0418) };
\addplot[linear system] coordinates { (1.0, 68.0292) (5.0, 80.2014) (10.0, 85.9111) (20.0, 89.3454) };
\addplot[standard gcn] coordinates { (1.0, 52.3640) (5.0, 51.4988) (10.0, 53.9210) (20.0, 53.0780) };
\addplot[allen cahn] coordinates { (1.0, 56.7169) (5.0, 71.3677) (10.0, 78.2025) (20.0, 83.0780) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos21)},
]

\addplot[nearest neighbor] coordinates { (1.0, 60.3483) (5.0, 73.6042) (10.0, 80.6198) (20.0, 84.5265) };
\addplot[linear system] coordinates { (1.0, 63.1551) (5.0, 75.7728) (10.0, 81.2025) (20.0, 85.0864) };
\addplot[standard gcn] coordinates { (1.0, 50.8652) (5.0, 49.8899) (10.0, 51.6000) (20.0, 52.9833) };
\addplot[allen cahn] coordinates { (1.0, 59.9483) (5.0, 71.6089) (10.0, 78.6296) (20.0, 82.4067) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos31)},
]

\addplot[nearest neighbor] coordinates { (1.0, 72.4112) (5.0, 93.4052) (10.0, 97.5457) (20.0, 98.1226) };
\addplot[linear system] coordinates { (1.0, 72.5640) (5.0, 91.7471) (10.0, 95.8790) (20.0, 97.0585) };
\addplot[standard gcn] coordinates { (1.0, 52.8876) (5.0, 53.4215) (10.0, 52.9580) (20.0, 52.5125) };
\addplot[allen cahn] coordinates { (1.0, 66.8157) (5.0, 86.6511) (10.0, 94.6519) (20.0, 96.9415) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos41)},
]

\addplot[nearest neighbor] coordinates { (1.0, 61.9483) (5.0, 82.7260) (10.0, 89.3111) (20.0, 92.2396) };
\addplot[linear system] coordinates { (1.0, 72.5933) (5.0, 88.3466) (10.0, 92.6593) (20.0, 94.4234) };
\addplot[standard gcn] coordinates { (1.0, 53.4764) (5.0, 52.7237) (10.0, 54.7160) (20.0, 53.4986) };
\addplot[allen cahn] coordinates { (1.0, 67.3101) (5.0, 85.5199) (10.0, 92.1160) (20.0, 95.0864) };
\end{axis}

\node[dataset label] at (pos02) {Ham};


\begin{axis}[
	training size experiments,
	at={(pos12)},
]

\addplot[nearest neighbor] coordinates { (1.0, 51.1762) (5.0, 54.2228) (10.0, 56.4062) (20.0, 63.0353) };
\addplot[linear system] coordinates { (1.0, 58.8905) (5.0, 63.8416) (10.0, 69.0677) (20.0, 71.4824) };
\addplot[standard gcn] coordinates { (1.0, 58.3762) (5.0, 63.4208) (10.0, 68.6562) (20.0, 73.8824) };
\addplot[allen cahn] coordinates { (1.0, 59.5476) (5.0, 64.2525) (10.0, 65.8906) (20.0, 75.6176) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos22)},
]

\addplot[nearest neighbor] coordinates { (1.0, 50.7143) (5.0, 52.4554) (10.0, 53.4167) (20.0, 56.8000) };
\addplot[linear system] coordinates { (1.0, 54.9619) (5.0, 57.9604) (10.0, 61.2188) (20.0, 63.8059) };
\addplot[standard gcn] coordinates { (1.0, 56.4095) (5.0, 59.6584) (10.0, 63.2448) (20.0, 67.6118) };
\addplot[allen cahn] coordinates { (1.0, 54.1048) (5.0, 56.2673) (10.0, 58.8073) (20.0, 62.9471) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos32)},
]

\addplot[nearest neighbor] coordinates { (1.0, 51.5190) (5.0, 55.3812) (10.0, 58.8438) (20.0, 64.5882) };
\addplot[linear system] coordinates { (1.0, 59.0714) (5.0, 64.1188) (10.0, 69.4167) (20.0, 72.5941) };
\addplot[standard gcn] coordinates { (1.0, 58.7000) (5.0, 64.7772) (10.0, 70.7188) (20.0, 74.5882) };
\addplot[allen cahn] coordinates { (1.0, 57.8810) (5.0, 62.8663) (10.0, 65.5260) (20.0, 72.9235) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos42)},
]

\addplot[nearest neighbor] coordinates { (1.0, 51.7048) (5.0, 56.2426) (10.0, 58.7917) (20.0, 64.9353) };
\addplot[linear system] coordinates { (1.0, 60.6714) (5.0, 66.6139) (10.0, 70.8437) (20.0, 75.1824) };
\addplot[standard gcn] coordinates { (1.0, 59.5619) (5.0, 66.0248) (10.0, 69.4896) (20.0, 75.2118) };
\addplot[allen cahn] coordinates { (1.0, 60.1905) (5.0, 64.4010) (10.0, 65.8802) (20.0, 75.3765) };
\end{axis}

\node[dataset label] at (pos03) {HandOutlines};


\begin{axis}[
	training size experiments,
	at={(pos13)},
]

\addplot[nearest neighbor] coordinates { (1.0, 69.7168) (5.0, 78.5908) (10.0, 81.3799) (20.0, 83.4224) };
\addplot[linear system] coordinates { (1.0, 79.8370) (5.0, 85.2731) (10.0, 86.3588) (20.0, 86.9562) };
\addplot[standard gcn] coordinates { (1.0, 73.4344) (5.0, 81.5469) (10.0, 83.7492) (20.0, 85.4754) };
\addplot[allen cahn] coordinates { (1.0, 70.9668) (5.0, 83.1723) (10.0, 85.7386) (20.0, 86.8686) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos23)},
]

\addplot[nearest neighbor] coordinates { (1.0, 65.8215) (5.0, 73.7869) (10.0, 78.8701) (20.0, 82.7336) };
\addplot[linear system] coordinates { (1.0, 76.8400) (5.0, 83.6846) (10.0, 85.7159) (20.0, 86.7838) };
\addplot[standard gcn] coordinates { (1.0, 71.8591) (5.0, 80.3762) (10.0, 83.0284) (20.0, 84.8558) };
\addplot[allen cahn] coordinates { (1.0, 71.7028) (5.0, 82.4277) (10.0, 84.7094) (20.0, 85.8777) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos33)},
]

\addplot[nearest neighbor] coordinates { (1.0, 66.9454) (5.0, 75.5277) (10.0, 81.9692) (20.0, 85.2099) };
\addplot[linear system] coordinates { (1.0, 78.9587) (5.0, 85.2638) (10.0, 87.4976) (20.0, 88.8403) };
\addplot[standard gcn] coordinates { (1.0, 73.8296) (5.0, 81.9431) (10.0, 84.0739) (20.0, 87.4307) };
\addplot[allen cahn] coordinates { (1.0, 77.2544) (5.0, 86.0223) (10.0, 87.8571) (20.0, 88.7819) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos43)},
]

\addplot[nearest neighbor] coordinates { (1.0, 60.5310) (5.0, 65.0285) (10.0, 68.2394) (20.0, 71.7080) };
\addplot[linear system] coordinates { (1.0, 75.3628) (5.0, 82.8215) (10.0, 85.2054) (20.0, 86.8759) };
\addplot[standard gcn] coordinates { (1.0, 68.2736) (5.0, 76.7785) (10.0, 79.6510) (20.0, 83.2600) };
\addplot[allen cahn] coordinates { (1.0, 68.4277) (5.0, 80.4808) (10.0, 83.7208) (20.0, 85.3467) };
\end{axis}

\node[dataset label] at (pos04) {Herring};


\begin{axis}[
	training size experiments,
	at={(pos14)},
]

\addplot[nearest neighbor] coordinates { (1.0, 48.4841) (5.0, 48.5417) (10.0, 49.7018) (20.0, 48.3235) };
\addplot[linear system] coordinates { (1.0, 50.8968) (5.0, 50.0917) (10.0, 51.4211) (20.0, 51.1471) };
\addplot[standard gcn] coordinates { (1.0, 48.3810) (5.0, 48.8333) (10.0, 49.1140) (20.0, 49.5392) };
\addplot[allen cahn] coordinates { (1.0, 51.8571) (5.0, 52.9750) (10.0, 53.5263) (20.0, 54.7059) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos24)},
]

\addplot[nearest neighbor] coordinates { (1.0, 48.4921) (5.0, 49.0250) (10.0, 51.5439) (20.0, 52.6863) };
\addplot[linear system] coordinates { (1.0, 51.1429) (5.0, 52.4833) (10.0, 54.5351) (20.0, 56.0784) };
\addplot[standard gcn] coordinates { (1.0, 49.9365) (5.0, 51.0500) (10.0, 51.8070) (20.0, 51.7451) };
\addplot[allen cahn] coordinates { (1.0, 50.0873) (5.0, 50.7750) (10.0, 51.1930) (20.0, 51.3235) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos34)},
]

\addplot[nearest neighbor] coordinates { (1.0, 47.9444) (5.0, 47.7333) (10.0, 49.1930) (20.0, 49.4902) };
\addplot[linear system] coordinates { (1.0, 51.8413) (5.0, 52.9000) (10.0, 55.0439) (20.0, 56.6176) };
\addplot[standard gcn] coordinates { (1.0, 50.4683) (5.0, 49.3917) (10.0, 51.6491) (20.0, 50.0196) };
\addplot[allen cahn] coordinates { (1.0, 49.5794) (5.0, 50.4083) (10.0, 51.5526) (20.0, 51.6765) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos44)},
]

\addplot[nearest neighbor] coordinates { (1.0, 48.1825) (5.0, 48.5167) (10.0, 48.4035) (20.0, 50.8235) };
\addplot[linear system] coordinates { (1.0, 51.3016) (5.0, 53.5667) (10.0, 55.0439) (20.0, 55.5588) };
\addplot[standard gcn] coordinates { (1.0, 49.3651) (5.0, 48.6083) (10.0, 49.7193) (20.0, 49.6667) };
\addplot[allen cahn] coordinates { (1.0, 50.8810) (5.0, 51.9167) (10.0, 52.2807) (20.0, 52.6471) };
\end{axis}

\node[dataset label] at (pos05) {HouseTwenty};


\begin{axis}[
	training size experiments,
	at={(pos15)},
]

\addplot[nearest neighbor] coordinates { (1.0, 48.3312) (5.0, 53.1192) (10.0, 56.7483) (20.0, 59.4567) };
\addplot[linear system] coordinates { (1.0, 59.6815) (5.0, 67.2119) (10.0, 69.8322) (20.0, 73.1024) };
\addplot[standard gcn] coordinates { (1.0, 56.0701) (5.0, 57.7748) (10.0, 56.7413) (20.0, 55.0551) };
\addplot[allen cahn] coordinates { (1.0, 54.7325) (5.0, 58.8278) (10.0, 59.6434) (20.0, 64.5354) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos25)},
]

\addplot[nearest neighbor] coordinates { (1.0, 58.8917) (5.0, 85.0397) (10.0, 87.8671) (20.0, 89.4646) };
\addplot[linear system] coordinates { (1.0, 79.0637) (5.0, 89.5232) (10.0, 91.8392) (20.0, 92.5748) };
\addplot[standard gcn] coordinates { (1.0, 64.0446) (5.0, 64.0662) (10.0, 67.0559) (20.0, 61.4882) };
\addplot[allen cahn] coordinates { (1.0, 56.9172) (5.0, 71.8146) (10.0, 77.7552) (20.0, 89.9134) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos35)},
]

\addplot[nearest neighbor] coordinates { (1.0, 58.7006) (5.0, 87.5695) (10.0, 93.3007) (20.0, 93.7244) };
\addplot[linear system] coordinates { (1.0, 81.2994) (5.0, 90.1656) (10.0, 92.2937) (20.0, 93.4803) };
\addplot[standard gcn] coordinates { (1.0, 60.9236) (5.0, 63.2384) (10.0, 60.7063) (20.0, 60.6535) };
\addplot[allen cahn] coordinates { (1.0, 56.4777) (5.0, 71.5960) (10.0, 80.8042) (20.0, 90.6299) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos45)},
]

\addplot[nearest neighbor] coordinates { (1.0, 46.7898) (5.0, 50.4901) (10.0, 54.5804) (20.0, 60.3858) };
\addplot[linear system] coordinates { (1.0, 64.3185) (5.0, 75.7417) (10.0, 78.7622) (20.0, 82.7165) };
\addplot[standard gcn] coordinates { (1.0, 56.6051) (5.0, 55.5364) (10.0, 53.5874) (20.0, 54.1575) };
\addplot[allen cahn] coordinates { (1.0, 58.0510) (5.0, 69.4636) (10.0, 72.7413) (20.0, 79.5197) };
\end{axis}

\node[dataset label] at (pos06) {ItalyPowerDemand};


\begin{axis}[
	training size experiments,
	at={(pos16)},
]

\addplot[nearest neighbor] coordinates { (1.0, 82.8459) (5.0, 94.8596) (10.0, 96.1217) (20.0, 96.1176) };
\addplot[linear system] coordinates { (1.0, 91.8579) (5.0, 96.4202) (10.0, 96.7637) (20.0, 97.0822) };
\addplot[standard gcn] coordinates { (1.0, 93.9779) (5.0, 95.7125) (10.0, 96.3164) (20.0, 96.5925) };
\addplot[allen cahn] coordinates { (1.0, 81.2565) (5.0, 94.8356) (10.0, 96.3195) (20.0, 96.9749) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos26)},
]

\addplot[nearest neighbor] coordinates { (1.0, 73.3662) (5.0, 90.2106) (10.0, 93.8154) (20.0, 95.0411) };
\addplot[linear system] coordinates { (1.0, 87.5996) (5.0, 94.5298) (10.0, 95.5020) (20.0, 95.9909) };
\addplot[standard gcn] coordinates { (1.0, 94.4105) (5.0, 95.9288) (10.0, 96.2475) (20.0, 96.7043) };
\addplot[allen cahn] coordinates { (1.0, 80.0664) (5.0, 94.1846) (10.0, 95.6937) (20.0, 96.2945) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos36)},
]

\addplot[nearest neighbor] coordinates { (1.0, 77.1264) (5.0, 91.9827) (10.0, 94.4310) (20.0, 95.2409) };
\addplot[linear system] coordinates { (1.0, 88.1863) (5.0, 95.0933) (10.0, 96.0284) (20.0, 96.7603) };
\addplot[standard gcn] coordinates { (1.0, 94.2721) (5.0, 95.6721) (10.0, 96.0436) (20.0, 96.6826) };
\addplot[allen cahn] coordinates { (1.0, 80.3662) (5.0, 94.7442) (10.0, 96.3499) (20.0, 96.9178) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos46)},
]

\addplot[nearest neighbor] coordinates { (1.0, 65.7685) (5.0, 74.6817) (10.0, 76.4412) (20.0, 79.1096) };
\addplot[linear system] coordinates { (1.0, 75.2131) (5.0, 82.8481) (10.0, 84.1957) (20.0, 84.8756) };
\addplot[standard gcn] coordinates { (1.0, 83.9207) (5.0, 87.8240) (10.0, 88.6197) (20.0, 89.3950) };
\addplot[allen cahn] coordinates { (1.0, 68.0766) (5.0, 81.1721) (10.0, 84.0213) (20.0, 85.3744) };
\end{axis}

\node[dataset label] at (pos07) {Lightning2};


\begin{axis}[
	training size experiments,
	at={(pos17)},
]

\addplot[nearest neighbor] coordinates { (1.0, 52.4958) (5.0, 62.6460) (10.0, 65.8037) (20.0, 68.5789) };
\addplot[linear system] coordinates { (1.0, 54.8067) (5.0, 60.1858) (10.0, 62.8692) (20.0, 64.9158) };
\addplot[standard gcn] coordinates { (1.0, 56.0924) (5.0, 60.2655) (10.0, 61.9065) (20.0, 65.4947) };
\addplot[allen cahn] coordinates { (1.0, 52.6639) (5.0, 55.9292) (10.0, 57.5888) (20.0, 59.4737) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos27)},
]

\addplot[nearest neighbor] coordinates { (1.0, 54.4118) (5.0, 60.9735) (10.0, 68.1963) (20.0, 76.0316) };
\addplot[linear system] coordinates { (1.0, 56.5210) (5.0, 67.0000) (10.0, 70.4953) (20.0, 72.4105) };
\addplot[standard gcn] coordinates { (1.0, 58.4958) (5.0, 69.8850) (10.0, 72.5327) (20.0, 78.8000) };
\addplot[allen cahn] coordinates { (1.0, 54.8655) (5.0, 62.1062) (10.0, 61.9439) (20.0, 67.1053) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos37)},
]

\addplot[nearest neighbor] coordinates { (1.0, 52.3782) (5.0, 65.8319) (10.0, 73.4766) (20.0, 80.2211) };
\addplot[linear system] coordinates { (1.0, 53.9244) (5.0, 70.6814) (10.0, 77.4953) (20.0, 81.8526) };
\addplot[standard gcn] coordinates { (1.0, 60.5882) (5.0, 70.3982) (10.0, 76.2617) (20.0, 82.4211) };
\addplot[allen cahn] coordinates { (1.0, 57.1008) (5.0, 67.7699) (10.0, 72.8318) (20.0, 79.6421) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos47)},
]

\addplot[nearest neighbor] coordinates { (1.0, 50.4538) (5.0, 48.8142) (10.0, 46.5888) (20.0, 45.3684) };
\addplot[linear system] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\addplot[standard gcn] coordinates { (1.0, 39.4958) (5.0, 38.9381) (10.0, 38.3178) (20.0, 36.8421) };
\addplot[allen cahn] coordinates { (1.0, 0.0000) (5.0, 0.0000) (10.0, 0.0000) (20.0, 0.0000) };
\end{axis}

\node[dataset label] at (pos08) {MiddlePhalanx-\\OutlineCorrect};


\begin{axis}[
	training size experiments,
	at={(pos18)},
]

\addplot[nearest neighbor] coordinates { (1.0, 56.1351) (5.0, 63.2284) (10.0, 66.9588) (20.0, 72.1097) };
\addplot[linear system] coordinates { (1.0, 61.3246) (5.0, 71.5775) (10.0, 75.0287) (20.0, 77.6821) };
\addplot[standard gcn] coordinates { (1.0, 57.1544) (5.0, 68.3124) (10.0, 72.6954) (20.0, 73.9423) };
\addplot[allen cahn] coordinates { (1.0, 59.5982) (5.0, 69.4982) (10.0, 74.2085) (20.0, 77.7398) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos28)},
]

\addplot[nearest neighbor] coordinates { (1.0, 54.1158) (5.0, 60.0899) (10.0, 64.3171) (20.0, 67.1195) };
\addplot[linear system] coordinates { (1.0, 57.4506) (5.0, 65.5953) (10.0, 68.5930) (20.0, 69.5077) };
\addplot[standard gcn] coordinates { (1.0, 58.7072) (5.0, 69.4000) (10.0, 71.9551) (20.0, 71.7412) };
\addplot[allen cahn] coordinates { (1.0, 57.9092) (5.0, 67.6994) (10.0, 71.8739) (20.0, 75.0450) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos38)},
]

\addplot[nearest neighbor] coordinates { (1.0, 56.7571) (5.0, 65.8805) (10.0, 68.9875) (20.0, 73.9226) };
\addplot[linear system] coordinates { (1.0, 62.9818) (5.0, 73.8296) (10.0, 77.8502) (20.0, 80.8762) };
\addplot[standard gcn] coordinates { (1.0, 58.4926) (5.0, 69.7751) (10.0, 73.5855) (20.0, 73.5949) };
\addplot[allen cahn] coordinates { (1.0, 59.8717) (5.0, 70.5266) (10.0, 74.5668) (20.0, 77.2461) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos48)},
]

\addplot[nearest neighbor] coordinates { (1.0, 58.4756) (5.0, 60.5385) (10.0, 62.3196) (20.0, 65.4655) };
\addplot[linear system] coordinates { (1.0, 57.5267) (5.0, 66.3337) (10.0, 69.5131) (20.0, 71.5204) };
\addplot[standard gcn] coordinates { (1.0, 58.2917) (5.0, 67.0260) (10.0, 70.3021) (20.0, 71.0858) };
\addplot[allen cahn] coordinates { (1.0, 57.3655) (5.0, 66.2367) (10.0, 70.9014) (20.0, 73.6498) };
\end{axis}

\node[dataset label] at (pos09) {MoteStrain};


\begin{axis}[
	training size experiments,
	at={(pos19)},
]

\addplot[nearest neighbor] coordinates { (1.0, 86.7369) (5.0, 87.9818) (10.0, 88.6154) (20.0, 89.3278) };
\addplot[linear system] coordinates { (1.0, 82.9547) (5.0, 86.0911) (10.0, 86.7622) (20.0, 86.4370) };
\addplot[standard gcn] coordinates { (1.0, 83.5660) (5.0, 85.5099) (10.0, 86.4764) (20.0, 87.4665) };
\addplot[allen cahn] coordinates { (1.0, 75.6391) (5.0, 85.8402) (10.0, 87.9187) (20.0, 89.0000) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos29)},
]

\addplot[nearest neighbor] coordinates { (1.0, 85.8402) (5.0, 91.2988) (10.0, 92.8260) (20.0, 94.7864) };
\addplot[linear system] coordinates { (1.0, 87.1447) (5.0, 92.1829) (10.0, 93.5760) (20.0, 94.2884) };
\addplot[standard gcn] coordinates { (1.0, 89.0843) (5.0, 93.6846) (10.0, 94.9073) (20.0, 95.9705) };
\addplot[allen cahn] coordinates { (1.0, 78.7965) (5.0, 89.8477) (10.0, 92.0621) (20.0, 92.9035) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos39)},
]

\addplot[nearest neighbor] coordinates { (1.0, 85.6963) (5.0, 88.7103) (10.0, 91.1250) (20.0, 93.4291) };
\addplot[linear system] coordinates { (1.0, 84.3482) (5.0, 89.9536) (10.0, 92.3094) (20.0, 94.0276) };
\addplot[standard gcn] coordinates { (1.0, 88.0898) (5.0, 92.2881) (10.0, 93.8960) (20.0, 95.1309) };
\addplot[allen cahn] coordinates { (1.0, 75.3235) (5.0, 84.6805) (10.0, 87.0157) (20.0, 88.1909) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos49)},
]

\addplot[nearest neighbor] coordinates { (1.0, 82.4396) (5.0, 87.2450) (10.0, 89.1206) (20.0, 91.4134) };
\addplot[linear system] coordinates { (1.0, 81.3514) (5.0, 88.0588) (10.0, 90.0096) (20.0, 90.9705) };
\addplot[standard gcn] coordinates { (1.0, 90.2973) (5.0, 93.1250) (10.0, 94.0437) (20.0, 94.6742) };
\addplot[allen cahn] coordinates { (1.0, 76.9221) (5.0, 87.7533) (10.0, 89.4388) (20.0, 90.2037) };
\end{axis}


    \end{tikzpicture}
    \splitgraphcaption{3}
\end{figure}


\begin{figure}
	\tikzset{external/export next=true}
	\begin{tikzpicture}
        \foreach \x [count=\i from 0] in {-0.4500, -0.2875, -0.0625, 0.1625, 0.3875} {
            \coordinate (pos\i 0) at (\x\linewidth, 0.09\linewidth);
            \foreach \y [count=\j from 1] in {0,1,...,8} {
    			\pgfmathparse{0.2*\y}
    			\coordinate (pos\i\j) at (\x\linewidth, -\pgfmathresult\linewidth);
		}
	}
    \splitlegendaxis
    

\node[distance label] at (pos10) {Euclidean};
\node[distance label] at (pos20) {DTW};
\node[distance label] at (pos30) {SDTW, $\gamma=1$};
\node[distance label] at (pos40) {MPDist};

\node[dataset label] at (pos01) {Phalanges-\\OutlinesCorrect};


\begin{axis}[
	training size experiments,
	at={(pos11)},
]

\addplot[nearest neighbor] coordinates { (1.0, 59.9407) (5.0, 66.1082) (10.0, 70.5510) (20.0, 73.8231) };
\addplot[linear system] coordinates { (1.0, 62.8433) (5.0, 71.2342) (10.0, 73.9352) (20.0, 76.1486) };
\addplot[standard gcn] coordinates { (1.0, 59.5464) (5.0, 67.4509) (10.0, 70.6421) (20.0, 71.1900) };
\addplot[allen cahn] coordinates { (1.0, 61.4749) (5.0, 68.3653) (10.0, 70.4599) (20.0, 72.3881) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos21)},
]

\addplot[nearest neighbor] coordinates { (1.0, 60.1084) (5.0, 64.5884) (10.0, 67.7759) (20.0, 70.3500) };
\addplot[linear system] coordinates { (1.0, 60.9529) (5.0, 67.5642) (10.0, 69.8901) (20.0, 71.6736) };
\addplot[standard gcn] coordinates { (1.0, 60.1947) (5.0, 68.6367) (10.0, 69.9523) (20.0, 71.9468) };
\addplot[allen cahn] coordinates { (1.0, 62.2852) (5.0, 68.2314) (10.0, 69.8708) (20.0, 70.6176) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos31)},
]

\addplot[nearest neighbor] coordinates { (1.0, 61.9468) (5.0, 68.4742) (10.0, 71.9632) (20.0, 75.7187) };
\addplot[linear system] coordinates { (1.0, 65.6323) (5.0, 74.9838) (10.0, 78.4866) (20.0, 81.6171) };
\addplot[standard gcn] coordinates { (1.0, 60.8719) (5.0, 69.0432) (10.0, 73.2040) (20.0, 73.7018) };
\addplot[allen cahn] coordinates { (1.0, 64.1635) (5.0, 72.8403) (10.0, 74.1099) (20.0, 75.1999) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos41)},
]

\addplot[nearest neighbor] coordinates { (1.0, 58.8141) (5.0, 62.5099) (10.0, 65.5163) (20.0, 68.6797) };
\addplot[linear system] coordinates { (1.0, 62.5471) (5.0, 70.4319) (10.0, 73.0406) (20.0, 75.2484) };
\addplot[standard gcn] coordinates { (1.0, 61.1015) (5.0, 68.3498) (10.0, 70.3453) (20.0, 71.8862) };
\addplot[allen cahn] coordinates { (1.0, 59.8316) (5.0, 66.4041) (10.0, 68.3708) (20.0, 70.1491) };
\end{axis}

\node[dataset label] at (pos02) {PowerCons};


\begin{axis}[
	training size experiments,
	at={(pos12)},
]

\addplot[nearest neighbor] coordinates { (1.0, 54.7247) (5.0, 67.9766) (10.0, 77.0216) (20.0, 82.9271) };
\addplot[linear system] coordinates { (1.0, 74.6966) (5.0, 84.4094) (10.0, 87.1111) (20.0, 88.3056) };
\addplot[standard gcn] coordinates { (1.0, 71.1938) (5.0, 82.8275) (10.0, 85.6698) (20.0, 88.3472) };
\addplot[allen cahn] coordinates { (1.0, 63.3258) (5.0, 72.6754) (10.0, 81.8858) (20.0, 88.4688) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos22)},
]

\addplot[nearest neighbor] coordinates { (1.0, 52.9860) (5.0, 63.7602) (10.0, 71.8889) (20.0, 78.5208) };
\addplot[linear system] coordinates { (1.0, 64.4803) (5.0, 73.3947) (10.0, 77.5309) (20.0, 79.2812) };
\addplot[standard gcn] coordinates { (1.0, 64.3624) (5.0, 78.3889) (10.0, 81.0710) (20.0, 84.1354) };
\addplot[allen cahn] coordinates { (1.0, 60.4382) (5.0, 68.3333) (10.0, 75.4722) (20.0, 80.1389) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos32)},
]

\addplot[nearest neighbor] coordinates { (1.0, 57.2893) (5.0, 69.5497) (10.0, 76.6204) (20.0, 80.9306) };
\addplot[linear system] coordinates { (1.0, 71.5590) (5.0, 80.8450) (10.0, 84.1636) (20.0, 85.7153) };
\addplot[standard gcn] coordinates { (1.0, 68.6545) (5.0, 82.2690) (10.0, 86.3457) (20.0, 89.6493) };
\addplot[allen cahn] coordinates { (1.0, 62.9270) (5.0, 71.6082) (10.0, 78.1111) (20.0, 82.8437) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos42)},
]

\addplot[nearest neighbor] coordinates { (1.0, 52.1320) (5.0, 56.6228) (10.0, 61.0278) (20.0, 66.3576) };
\addplot[linear system] coordinates { (1.0, 60.0674) (5.0, 67.2690) (10.0, 70.5185) (20.0, 71.9479) };
\addplot[standard gcn] coordinates { (1.0, 64.9101) (5.0, 72.7456) (10.0, 76.6574) (20.0, 80.2535) };
\addplot[allen cahn] coordinates { (1.0, 56.5112) (5.0, 60.5848) (10.0, 65.2068) (20.0, 70.8611) };
\end{axis}

\node[dataset label] at (pos03) {ProximalPhalanx-\\OutlineCorrect};


\begin{axis}[
	training size experiments,
	at={(pos13)},
]

\addplot[nearest neighbor] coordinates { (1.0, 60.5028) (5.0, 69.0994) (10.0, 71.7665) (20.0, 76.2194) };
\addplot[linear system] coordinates { (1.0, 63.5323) (5.0, 71.0876) (10.0, 72.6355) (20.0, 73.4149) };
\addplot[standard gcn] coordinates { (1.0, 62.0647) (5.0, 69.0166) (10.0, 70.6404) (20.0, 74.9986) };
\addplot[allen cahn] coordinates { (1.0, 60.3053) (5.0, 69.9018) (10.0, 72.8277) (20.0, 75.0816) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos23)},
]

\addplot[nearest neighbor] coordinates { (1.0, 59.5551) (5.0, 66.4260) (10.0, 69.0125) (20.0, 72.7862) };
\addplot[linear system] coordinates { (1.0, 63.5743) (5.0, 66.7515) (10.0, 65.4170) (20.0, 64.1167) };
\addplot[standard gcn] coordinates { (1.0, 64.9705) (5.0, 69.3598) (10.0, 70.0924) (20.0, 72.5021) };
\addplot[allen cahn] coordinates { (1.0, 58.7662) (5.0, 67.3858) (10.0, 71.6891) (20.0, 74.4782) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos33)},
]

\addplot[nearest neighbor] coordinates { (1.0, 63.1918) (5.0, 74.0260) (10.0, 77.0062) (20.0, 80.3263) };
\addplot[linear system] coordinates { (1.0, 67.0829) (5.0, 76.5562) (10.0, 79.8589) (20.0, 82.7454) };
\addplot[standard gcn] coordinates { (1.0, nan) (5.0, 70.6817) (10.0, 72.9925) (20.0, 76.8622) };
\addplot[allen cahn] coordinates { (1.0, 63.1362) (5.0, 75.1349) (10.0, 79.9950) (20.0, 83.5457) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos43)},
]

\addplot[nearest neighbor] coordinates { (1.0, 58.7185) (5.0, 67.2012) (10.0, 70.4407) (20.0, 72.1252) };
\addplot[linear system] coordinates { (1.0, 64.6913) (5.0, 73.7183) (10.0, 76.1261) (20.0, 77.6076) };
\addplot[standard gcn] coordinates { (1.0, 61.5142) (5.0, 69.7775) (10.0, 72.6105) (20.0, 74.8214) };
\addplot[allen cahn] coordinates { (1.0, 63.8763) (5.0, 73.6473) (10.0, 76.7278) (20.0, 79.5738) };
\end{axis}

\node[dataset label] at (pos04) {SemgHand-\\GenderCh2};


\begin{axis}[
	training size experiments,
	at={(pos14)},
]

\addplot[nearest neighbor] coordinates { (1.0, 56.7202) (5.0, 65.3747) (10.0, 67.0975) (20.0, 69.1264) };
\addplot[linear system] coordinates { (1.0, 62.7067) (5.0, 69.3607) (10.0, 70.5309) (20.0, 71.4958) };
\addplot[standard gcn] coordinates { (1.0, 52.1146) (5.0, 51.8560) (10.0, 55.2284) (20.0, 50.9875) };
\addplot[allen cahn] coordinates { (1.0, 73.1876) (5.0, 82.2635) (10.0, 84.4123) (20.0, 85.5778) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos24)},
]

\addplot[nearest neighbor] coordinates { (1.0, 57.6899) (5.0, 66.9754) (10.0, 70.4815) (20.0, 74.1181) };
\addplot[linear system] coordinates { (1.0, 63.1303) (5.0, 68.9169) (10.0, 69.3580) (20.0, 69.4000) };
\addplot[standard gcn] coordinates { (1.0, 54.6517) (5.0, 52.7752) (10.0, 55.4556) (20.0, 55.3028) };
\addplot[allen cahn] coordinates { (1.0, 59.7674) (5.0, 67.9906) (10.0, 70.2383) (20.0, 70.2778) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos34)},
]

\addplot[nearest neighbor] coordinates { (1.0, 56.8697) (5.0, 68.2365) (10.0, 73.4901) (20.0, 79.2514) };
\addplot[linear system] coordinates { (1.0, 64.3157) (5.0, 72.5070) (10.0, 73.6086) (20.0, 74.4722) };
\addplot[standard gcn] coordinates { (1.0, 56.2663) (5.0, 55.6429) (10.0, 57.8469) (20.0, 54.5431) };
\addplot[allen cahn] coordinates { (1.0, 57.5000) (5.0, 66.5597) (10.0, 69.1864) (20.0, 69.5931) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos44)},
]

\addplot[nearest neighbor] coordinates { (1.0, 54.7596) (5.0, 64.9496) (10.0, 67.1457) (20.0, 68.2639) };
\addplot[linear system] coordinates { (1.0, 64.1674) (5.0, 69.4438) (10.0, 69.8741) (20.0, 70.6056) };
\addplot[standard gcn] coordinates { (1.0, 52.4888) (5.0, 50.7166) (10.0, 54.2543) (20.0, 53.0542) };
\addplot[allen cahn] coordinates { (1.0, 65.8438) (5.0, 74.6546) (10.0, 76.6864) (20.0, 78.3111) };
\end{axis}

\node[dataset label] at (pos05) {ShapeletSim};


\begin{axis}[
	training size experiments,
	at={(pos15)},
]

\addplot[nearest neighbor] coordinates { (1.0, 49.8081) (5.0, 49.4737) (10.0, 48.8000) (20.0, 47.9625) };
\addplot[linear system] coordinates { (1.0, 49.6818) (5.0, 49.6526) (10.0, 50.4389) (20.0, 50.0500) };
\addplot[standard gcn] coordinates { (1.0, 49.8889) (5.0, 50.1579) (10.0, 49.7278) (20.0, 49.7750) };
\addplot[allen cahn] coordinates { (1.0, 50.5354) (5.0, 51.0053) (10.0, 51.0833) (20.0, 51.5750) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos25)},
]

\addplot[nearest neighbor] coordinates { (1.0, 50.1869) (5.0, 51.6000) (10.0, 54.6778) (20.0, 60.2313) };
\addplot[linear system] coordinates { (1.0, 57.0253) (5.0, 65.3158) (10.0, 70.6000) (20.0, 76.3875) };
\addplot[standard gcn] coordinates { (1.0, 54.5051) (5.0, 63.6895) (10.0, 69.3056) (20.0, 72.6500) };
\addplot[allen cahn] coordinates { (1.0, 57.2727) (5.0, 65.1526) (10.0, 66.0944) (20.0, 77.3000) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos35)},
]

\addplot[nearest neighbor] coordinates { (1.0, 50.0000) (5.0, 50.0000) (10.0, 50.0000) (20.0, 50.0000) };
\addplot[linear system] coordinates { (1.0, 49.6717) (5.0, 47.9842) (10.0, 47.5889) (20.0, 46.4937) };
\addplot[standard gcn] coordinates { (1.0, 49.2071) (5.0, 49.1684) (10.0, 49.0722) (20.0, 49.3813) };
\addplot[allen cahn] coordinates { (1.0, 49.9141) (5.0, 52.1000) (10.0, 52.8333) (20.0, 51.6125) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos45)},
]

\addplot[nearest neighbor] coordinates { (1.0, 50.7475) (5.0, 53.4684) (10.0, 56.5833) (20.0, 60.7500) };
\addplot[linear system] coordinates { (1.0, 66.4040) (5.0, 78.9053) (10.0, 83.7389) (20.0, 85.4313) };
\addplot[standard gcn] coordinates { (1.0, 67.4848) (5.0, 80.4105) (10.0, 84.1889) (20.0, 85.4313) };
\addplot[allen cahn] coordinates { (1.0, 61.6010) (5.0, 73.3789) (10.0, 78.1611) (20.0, 89.0438) };
\end{axis}

\node[dataset label] at (pos06) {SonyAIBO-\\RobotSurface1};


\begin{axis}[
	training size experiments,
	at={(pos16)},
]

\addplot[nearest neighbor] coordinates { (1.0, 67.1403) (5.0, 85.3922) (10.0, 91.9785) (20.0, 95.6970) };
\addplot[linear system] coordinates { (1.0, 91.7602) (5.0, 96.8285) (10.0, 97.6427) (20.0, 98.2384) };
\addplot[standard gcn] coordinates { (1.0, 88.2871) (5.0, 97.2190) (10.0, 98.5081) (20.0, 99.1010) };
\addplot[allen cahn] coordinates { (1.0, 75.3002) (5.0, 95.4975) (10.0, 98.8384) (20.0, 99.5414) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos26)},
]

\addplot[nearest neighbor] coordinates { (1.0, 57.1876) (5.0, 79.7012) (10.0, 88.7487) (20.0, 93.6586) };
\addplot[linear system] coordinates { (1.0, 94.5595) (5.0, 97.3090) (10.0, 97.6822) (20.0, 97.8505) };
\addplot[standard gcn] coordinates { (1.0, 92.1860) (5.0, 96.8930) (10.0, 98.6553) (20.0, 99.1697) };
\addplot[allen cahn] coordinates { (1.0, 73.8842) (5.0, 95.2020) (10.0, 98.4075) (20.0, 98.9515) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos36)},
]

\addplot[nearest neighbor] coordinates { (1.0, 55.2757) (5.0, 55.0985) (10.0, 55.9443) (20.0, 57.4667) };
\addplot[linear system] coordinates { (1.0, 54.2072) (5.0, 57.1664) (10.0, 57.8366) (20.0, 58.3798) };
\addplot[standard gcn] coordinates { (1.0, 63.9543) (5.0, 65.8268) (10.0, 67.6338) (20.0, 69.0869) };
\addplot[allen cahn] coordinates { (1.0, 54.5579) (5.0, 61.1885) (10.0, 63.3573) (20.0, 64.7455) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos46)},
]

\addplot[nearest neighbor] coordinates { (1.0, 61.1272) (5.0, 83.1919) (10.0, 90.0305) (20.0, 93.3172) };
\addplot[linear system] coordinates { (1.0, 89.8809) (5.0, 95.1205) (10.0, 95.9174) (20.0, 96.7394) };
\addplot[standard gcn] coordinates { (1.0, 92.0457) (5.0, 97.6876) (10.0, 98.5404) (20.0, 98.6869) };
\addplot[allen cahn] coordinates { (1.0, 74.7961) (5.0, 95.0187) (10.0, 97.8725) (20.0, 98.6081) };
\end{axis}

\node[dataset label] at (pos07) {SonyAIBO-\\RobotSurface2};


\begin{axis}[
	training size experiments,
	at={(pos17)},
]

\addplot[nearest neighbor] coordinates { (1.0, 79.9299) (5.0, 89.7032) (10.0, 93.0306) (20.0, 95.7704) };
\addplot[linear system] coordinates { (1.0, 81.9825) (5.0, 87.3806) (10.0, 87.7098) (20.0, 87.8903) };
\addplot[standard gcn] coordinates { (1.0, 81.3959) (5.0, 92.3086) (10.0, 94.9762) (20.0, 97.0383) };
\addplot[allen cahn] coordinates { (1.0, 72.4299) (5.0, 90.5591) (10.0, 93.0215) (20.0, 93.6620) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos27)},
]

\addplot[nearest neighbor] coordinates { (1.0, 80.6763) (5.0, 89.6839) (10.0, 93.2143) (20.0, 95.5599) };
\addplot[linear system] coordinates { (1.0, 80.7381) (5.0, 84.5419) (10.0, 84.5034) (20.0, 84.3865) };
\addplot[standard gcn] coordinates { (1.0, 85.4711) (5.0, 94.0946) (10.0, 96.4014) (20.0, 97.6033) };
\addplot[allen cahn] coordinates { (1.0, 74.3082) (5.0, 92.8914) (10.0, 95.2880) (20.0, 95.9464) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos37)},
]

\addplot[nearest neighbor] coordinates { (1.0, 50.0000) (5.0, 50.4903) (10.0, 51.5533) (20.0, 51.7730) };
\addplot[linear system] coordinates { (1.0, 51.1598) (5.0, 52.2785) (10.0, 53.2324) (20.0, 54.6645) };
\addplot[standard gcn] coordinates { (1.0, 57.4794) (5.0, 62.1882) (10.0, 63.2211) (20.0, 64.8967) };
\addplot[allen cahn] coordinates { (1.0, 55.7021) (5.0, 60.4570) (10.0, 61.0986) (20.0, 62.2934) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos47)},
]

\addplot[nearest neighbor] coordinates { (1.0, 89.9969) (5.0, 97.6194) (10.0, 97.9274) (20.0, 98.1735) };
\addplot[linear system] coordinates { (1.0, 89.0536) (5.0, 95.4892) (10.0, 96.4512) (20.0, 96.7691) };
\addplot[standard gcn] coordinates { (1.0, 92.3423) (5.0, 98.0086) (10.0, 98.4501) (20.0, 98.9847) };
\addplot[allen cahn] coordinates { (1.0, 76.9175) (5.0, 97.6118) (10.0, 98.6905) (20.0, 98.9031) };
\end{axis}

\node[dataset label] at (pos08) {Strawberry};


\begin{axis}[
	training size experiments,
	at={(pos18)},
]

\addplot[nearest neighbor] coordinates { (1.0, 54.5961) (5.0, 77.9614) (10.0, 85.2458) (20.0, 89.9287) };
\addplot[linear system] coordinates { (1.0, 71.2086) (5.0, 84.2412) (10.0, 87.0612) (20.0, 88.5516) };
\addplot[standard gcn] coordinates { (1.0, 67.5293) (5.0, 84.9496) (10.0, 89.8913) (20.0, 91.2854) };
\addplot[allen cahn] coordinates { (1.0, 68.6156) (5.0, 82.4759) (10.0, 86.1382) (20.0, 87.3592) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos28)},
]

\addplot[nearest neighbor] coordinates { (1.0, 55.3844) (5.0, 76.3023) (10.0, 84.1903) (20.0, 88.8038) };
\addplot[linear system] coordinates { (1.0, 72.7934) (5.0, 83.1801) (10.0, 85.0804) (20.0, 86.4892) };
\addplot[standard gcn] coordinates { (1.0, 68.1542) (5.0, 83.5852) (10.0, 87.8879) (20.0, 91.9911) };
\addplot[allen cahn] coordinates { (1.0, 69.2867) (5.0, 82.8542) (10.0, 85.9909) (20.0, 87.5554) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos38)},
]

\addplot[nearest neighbor] coordinates { (1.0, 61.2631) (5.0, 65.0589) (10.0, 65.9117) (20.0, 67.8981) };
\addplot[linear system] coordinates { (1.0, 44.9178) (5.0, 41.6731) (10.0, 41.1733) (20.0, 39.3299) };
\addplot[standard gcn] coordinates { (1.0, 58.1562) (5.0, 61.6420) (10.0, 65.4870) (20.0, 66.1847) };
\addplot[allen cahn] coordinates { (1.0, 60.3988) (5.0, 71.1029) (10.0, 73.9660) (20.0, 75.1541) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos48)},
]

\addplot[nearest neighbor] coordinates { (1.0, 63.7893) (5.0, 85.7910) (10.0, 91.2627) (20.0, 94.3745) };
\addplot[linear system] coordinates { (1.0, 79.5087) (5.0, 89.3751) (10.0, 91.1891) (20.0, 92.0306) };
\addplot[standard gcn] coordinates { (1.0, 70.3083) (5.0, 87.9507) (10.0, 90.4700) (20.0, 93.5057) };
\addplot[allen cahn] coordinates { (1.0, 72.9342) (5.0, 87.4234) (10.0, 91.2050) (20.0, 92.3401) };
\end{axis}

\node[dataset label] at (pos09) {ToeSegmen-\\tation1};


\begin{axis}[
	training size experiments,
	at={(pos19)},
]

\addplot[nearest neighbor] coordinates { (1.0, 51.7197) (5.0, 53.0512) (10.0, 55.6333) (20.0, 60.1028) };
\addplot[linear system] coordinates { (1.0, 50.2083) (5.0, 53.3583) (10.0, 54.8625) (20.0, 55.2850) };
\addplot[standard gcn] coordinates { (1.0, 50.3598) (5.0, 54.6102) (10.0, 57.3125) (20.0, 62.8318) };
\addplot[allen cahn] coordinates { (1.0, 52.1061) (5.0, 54.4961) (10.0, 56.4500) (20.0, 59.7383) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos29)},
]

\addplot[nearest neighbor] coordinates { (1.0, 53.7803) (5.0, 57.0669) (10.0, 61.7708) (20.0, 68.6402) };
\addplot[linear system] coordinates { (1.0, 61.7159) (5.0, 69.9213) (10.0, 76.2542) (20.0, 79.2383) };
\addplot[standard gcn] coordinates { (1.0, 52.4129) (5.0, 62.1890) (10.0, 70.3417) (20.0, 78.2009) };
\addplot[allen cahn] coordinates { (1.0, 61.2652) (5.0, 68.6654) (10.0, 73.9375) (20.0, 81.9393) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos39)},
]

\addplot[nearest neighbor] coordinates { (1.0, 50.7273) (5.0, 49.5709) (10.0, 49.0958) (20.0, 47.9486) };
\addplot[linear system] coordinates { (1.0, 66.1477) (5.0, 69.8386) (10.0, 72.6875) (20.0, 73.5421) };
\addplot[standard gcn] coordinates { (1.0, 61.4129) (5.0, 65.2047) (10.0, 66.9375) (20.0, 68.7944) };
\addplot[allen cahn] coordinates { (1.0, 57.7121) (5.0, 61.4291) (10.0, 65.1542) (20.0, 72.5000) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos49)},
]

\addplot[nearest neighbor] coordinates { (1.0, 59.5720) (5.0, 71.2913) (10.0, 80.1083) (20.0, 87.5374) };
\addplot[linear system] coordinates { (1.0, 83.6023) (5.0, 91.9252) (10.0, 94.3458) (20.0, 95.3318) };
\addplot[standard gcn] coordinates { (1.0, 65.3826) (5.0, 83.8780) (10.0, 90.1167) (20.0, 93.5514) };
\addplot[allen cahn] coordinates { (1.0, 65.7008) (5.0, 79.3504) (10.0, 86.7500) (20.0, 93.4112) };
\end{axis}


    \end{tikzpicture}
    \splitgraphcaption{4}
\end{figure}


\begin{figure}
	\tikzset{external/export next=true}
	\begin{tikzpicture}
        \foreach \x [count=\i from 0] in {-0.4500, -0.2875, -0.0625, 0.1625, 0.3875} {
            \coordinate (pos\i 0) at (\x\linewidth, 0.09\linewidth);
            \foreach \y [count=\j from 1] in {0,1,...,8} {
    			\pgfmathparse{0.2*\y}
    			\coordinate (pos\i\j) at (\x\linewidth, -\pgfmathresult\linewidth);
		}
	}
    \splitlegendaxis
    

\node[distance label] at (pos10) {Euclidean};
\node[distance label] at (pos20) {DTW};
\node[distance label] at (pos30) {SDTW, $\gamma=1$};
\node[distance label] at (pos40) {MPDist};

\node[dataset label] at (pos01) {ToeSegmen-\\tation2};


\begin{axis}[
	training size experiments,
	at={(pos11)},
]

\addplot[nearest neighbor] coordinates { (1.0, 66.1463) (5.0, 79.2756) (10.0, 83.2500) (20.0, 87.0000) };
\addplot[linear system] coordinates { (1.0, 44.5366) (5.0, 46.3782) (10.0, 47.1486) (20.0, 45.9091) };
\addplot[standard gcn] coordinates { (1.0, 48.6707) (5.0, 57.4038) (10.0, 64.2230) (20.0, 70.4924) };
\addplot[allen cahn] coordinates { (1.0, 51.2134) (5.0, 54.6603) (10.0, 55.1757) (20.0, 59.7273) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos21)},
]

\addplot[nearest neighbor] coordinates { (1.0, 69.7561) (5.0, 77.3013) (10.0, 79.3851) (20.0, 81.6742) };
\addplot[linear system] coordinates { (1.0, 57.8659) (5.0, 66.8205) (10.0, 71.1486) (20.0, 76.9167) };
\addplot[standard gcn] coordinates { (1.0, 49.8232) (5.0, 60.9872) (10.0, 69.2095) (20.0, 75.5530) };
\addplot[allen cahn] coordinates { (1.0, 53.7683) (5.0, 61.2308) (10.0, 63.7230) (20.0, 71.9015) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos31)},
]

\addplot[nearest neighbor] coordinates { (1.0, 40.5000) (5.0, 28.4487) (10.0, 25.6216) (20.0, 20.1818) };
\addplot[linear system] coordinates { (1.0, 65.7012) (5.0, 77.4359) (10.0, 79.6216) (20.0, 83.9773) };
\addplot[standard gcn] coordinates { (1.0, 56.5061) (5.0, 59.2885) (10.0, 59.6149) (20.0, 62.1970) };
\addplot[allen cahn] coordinates { (1.0, 56.1585) (5.0, 60.7244) (10.0, 58.6081) (20.0, 65.7955) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos41)},
]

\addplot[nearest neighbor] coordinates { (1.0, 74.5732) (5.0, 86.2692) (10.0, 90.2703) (20.0, 94.0985) };
\addplot[linear system] coordinates { (1.0, 82.8780) (5.0, 90.4359) (10.0, 92.1216) (20.0, 93.1364) };
\addplot[standard gcn] coordinates { (1.0, 57.6829) (5.0, 72.9615) (10.0, 83.5811) (20.0, 88.5682) };
\addplot[allen cahn] coordinates { (1.0, 57.6829) (5.0, 73.6987) (10.0, 79.7230) (20.0, 88.0682) };
\end{axis}

\node[dataset label] at (pos02) {TwoLeadECG};


\begin{axis}[
	training size experiments,
	at={(pos12)},
]

\addplot[nearest neighbor] coordinates { (1.0, 78.9104) (5.0, 98.2523) (10.0, 99.1178) (20.0, 99.4203) };
\addplot[linear system] coordinates { (1.0, 67.5843) (5.0, 88.1307) (10.0, 93.4828) (20.0, 96.6692) };
\addplot[standard gcn] coordinates { (1.0, 79.9670) (5.0, 98.1697) (10.0, 99.2807) (20.0, 99.3912) };
\addplot[allen cahn] coordinates { (1.0, 72.1817) (5.0, 91.3303) (10.0, 93.8305) (20.0, 94.4741) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos22)},
]

\addplot[nearest neighbor] coordinates { (1.0, 99.5026) (5.0, 99.9129) (10.0, 99.9080) (20.0, 99.9170) };
\addplot[linear system] coordinates { (1.0, 88.6417) (5.0, 96.1370) (10.0, 96.8391) (20.0, 97.0496) };
\addplot[standard gcn] coordinates { (1.0, 90.8365) (5.0, 99.6942) (10.0, 99.8372) (20.0, 99.8384) };
\addplot[allen cahn] coordinates { (1.0, 84.5548) (5.0, 98.4011) (10.0, 99.1331) (20.0, 99.3901) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos32)},
]

\addplot[nearest neighbor] coordinates { (1.0, 50.0000) (5.0, 50.0000) (10.0, 50.0000) (20.0, 50.0000) };
\addplot[linear system] coordinates { (1.0, 71.2417) (5.0, 73.9583) (10.0, 74.1734) (20.0, 74.2123) };
\addplot[standard gcn] coordinates { (1.0, 69.1513) (5.0, 74.1407) (10.0, 75.6686) (20.0, 76.6918) };
\addplot[allen cahn] coordinates { (1.0, 66.0330) (5.0, 77.6525) (10.0, 80.6695) (20.0, 82.5463) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos42)},
]

\addplot[nearest neighbor] coordinates { (1.0, 99.9139) (5.0, 99.9174) (10.0, 99.9167) (20.0, 99.9170) };
\addplot[linear system] coordinates { (1.0, 99.1200) (5.0, 99.7096) (10.0, 99.7548) (20.0, 99.7565) };
\addplot[standard gcn] coordinates { (1.0, 94.4670) (5.0, 99.6570) (10.0, 99.7979) (20.0, 99.8028) };
\addplot[allen cahn] coordinates { (1.0, 84.1043) (5.0, 99.6189) (10.0, 99.7251) (20.0, 99.7371) };
\end{axis}

\node[dataset label] at (pos03) {Wafer};


\begin{axis}[
	training size experiments,
	at={(pos13)},
]

\addplot[nearest neighbor] coordinates { (1.0, 99.2328) (5.0, 99.4862) (10.0, 99.5397) (20.0, 99.5946) };
\addplot[linear system] coordinates { (1.0, 91.1591) (5.0, 96.2456) (10.0, 96.7985) (20.0, 97.0262) };
\addplot[standard gcn] coordinates { (1.0, 97.7472) (5.0, 99.0935) (10.0, 99.3450) (20.0, 99.4682) };
\addplot[allen cahn] coordinates { (1.0, 61.4725) (5.0, 64.7675) (10.0, 65.3211) (20.0, 66.3909) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos23)},
]

\addplot[nearest neighbor] coordinates { (1.0, 96.8339) (5.0, 99.0902) (10.0, 99.4221) (20.0, 99.6555) };
\addplot[linear system] coordinates { (1.0, 89.2876) (5.0, 96.2778) (10.0, 97.2057) (20.0, 97.5862) };
\addplot[standard gcn] coordinates { (1.0, 98.8058) (5.0, 99.2995) (10.0, 99.4876) (20.0, 99.5642) };
\addplot[allen cahn] coordinates { (1.0, 54.8491) (5.0, 65.8904) (10.0, 69.9950) (20.0, 77.5723) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos33)},
]

\addplot[nearest neighbor] coordinates { (1.0, 44.4332) (5.0, 33.3539) (10.0, 25.5011) (20.0, 11.8258) };
\addplot[linear system] coordinates { (1.0, 24.3174) (5.0, 16.3298) (10.0, 13.5971) (20.0, 8.8283) };
\addplot[standard gcn] coordinates { (1.0, 72.4852) (5.0, 78.8865) (10.0, 80.6849) (20.0, 82.2993) };
\addplot[allen cahn] coordinates { (1.0, 82.2421) (5.0, 85.6874) (10.0, 85.7735) (20.0, 85.7709) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos43)},
]

\addplot[nearest neighbor] coordinates { (1.0, 99.1290) (5.0, 99.4440) (10.0, 99.5220) (20.0, 99.5696) };
\addplot[linear system] coordinates { (1.0, 96.8662) (5.0, 98.9449) (10.0, 99.2884) (20.0, 99.4841) };
\addplot[standard gcn] coordinates { (1.0, 99.6813) (5.0, 99.8530) (10.0, 99.8824) (20.0, 99.8948) };
\addplot[allen cahn] coordinates { (1.0, 97.0791) (5.0, 98.6370) (10.0, 98.9867) (20.0, 99.8681) };
\end{axis}

\node[dataset label] at (pos04) {Wine};


\begin{axis}[
	training size experiments,
	at={(pos14)},
]

\addplot[nearest neighbor] coordinates { (1.0, 52.3670) (5.0, 55.4667) (10.0, 62.5657) (20.0, 72.1149) };
\addplot[linear system] coordinates { (1.0, 50.8165) (5.0, 55.4857) (10.0, 60.9596) (20.0, 65.6782) };
\addplot[standard gcn] coordinates { (1.0, 49.7248) (5.0, 50.0190) (10.0, 50.5152) (20.0, 49.7701) };
\addplot[allen cahn] coordinates { (1.0, 54.7339) (5.0, 57.8571) (10.0, 61.7677) (20.0, 68.6552) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos24)},
]

\addplot[nearest neighbor] coordinates { (1.0, 52.1743) (5.0, 55.3238) (10.0, 62.5051) (20.0, 73.0115) };
\addplot[linear system] coordinates { (1.0, 50.2385) (5.0, 54.9048) (10.0, 59.6465) (20.0, 63.9540) };
\addplot[standard gcn] coordinates { (1.0, 49.7248) (5.0, 49.8952) (10.0, 49.5859) (20.0, 49.5057) };
\addplot[allen cahn] coordinates { (1.0, 52.5413) (5.0, 55.6667) (10.0, 59.9798) (20.0, 66.4713) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos34)},
]

\addplot[nearest neighbor] coordinates { (1.0, 49.9725) (5.0, 50.1524) (10.0, 49.9293) (20.0, 49.5747) };
\addplot[linear system] coordinates { (1.0, 51.7982) (5.0, 50.6000) (10.0, 50.5152) (20.0, 50.0460) };
\addplot[standard gcn] coordinates { (1.0, 50.0826) (5.0, 49.6381) (10.0, 49.9899) (20.0, 49.1954) };
\addplot[allen cahn] coordinates { (1.0, 51.9174) (5.0, 55.7238) (10.0, 58.0606) (20.0, 60.5977) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos44)},
]

\addplot[nearest neighbor] coordinates { (1.0, 51.7431) (5.0, 55.4286) (10.0, 62.2929) (20.0, 71.0575) };
\addplot[linear system] coordinates { (1.0, 50.5413) (5.0, 55.0857) (10.0, 59.3838) (20.0, 63.1954) };
\addplot[standard gcn] coordinates { (1.0, 50.0459) (5.0, 49.8857) (10.0, 49.5354) (20.0, 49.1954) };
\addplot[allen cahn] coordinates { (1.0, 51.2202) (5.0, 54.1714) (10.0, 59.0000) (20.0, 67.9540) };
\end{axis}

\node[dataset label] at (pos05) {WormsTwoClass};


\begin{axis}[
	training size experiments,
	at={(pos15)},
]

\addplot[nearest neighbor] coordinates { (1.0, 52.2520) (5.0, 53.6393) (10.0, 55.4655) (20.0, 56.9951) };
\addplot[linear system] coordinates { (1.0, 49.9094) (5.0, 50.7377) (10.0, 51.3103) (20.0, 51.6845) };
\addplot[standard gcn] coordinates { (1.0, 50.7756) (5.0, 51.9467) (10.0, 53.2629) (20.0, 54.9854) };
\addplot[allen cahn] coordinates { (1.0, 50.5000) (5.0, 50.5246) (10.0, 52.0474) (20.0, 52.0583) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos25)},
]

\addplot[nearest neighbor] coordinates { (1.0, 53.8465) (5.0, 54.6352) (10.0, 56.3147) (20.0, 59.5728) };
\addplot[linear system] coordinates { (1.0, 52.2913) (5.0, 55.6311) (10.0, 57.8621) (20.0, 58.8932) };
\addplot[standard gcn] coordinates { (1.0, 51.8780) (5.0, 54.5820) (10.0, 58.6940) (20.0, 61.6019) };
\addplot[allen cahn] coordinates { (1.0, 54.1299) (5.0, 55.5656) (10.0, 57.5905) (20.0, 59.9757) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos35)},
]

\addplot[nearest neighbor] coordinates { (1.0, 52.6772) (5.0, 52.7869) (10.0, 54.6552) (20.0, 57.3786) };
\addplot[linear system] coordinates { (1.0, 48.4449) (5.0, 48.3811) (10.0, 47.6078) (20.0, 45.6602) };
\addplot[standard gcn] coordinates { (1.0, 49.7323) (5.0, 50.4795) (10.0, 50.7155) (20.0, 52.5243) };
\addplot[allen cahn] coordinates { (1.0, 51.0433) (5.0, 51.6434) (10.0, 52.4353) (20.0, 54.3398) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos45)},
]

\addplot[nearest neighbor] coordinates { (1.0, 53.0630) (5.0, 56.4631) (10.0, 58.6379) (20.0, 62.6553) };
\addplot[linear system] coordinates { (1.0, 54.4606) (5.0, 59.0615) (10.0, 61.1897) (20.0, 63.1893) };
\addplot[standard gcn] coordinates { (1.0, 53.0906) (5.0, 58.8566) (10.0, 61.7069) (20.0, 63.8786) };
\addplot[allen cahn] coordinates { (1.0, 54.5079) (5.0, 58.5697) (10.0, 60.5388) (20.0, 64.3155) };
\end{axis}

\node[dataset label] at (pos06) {Yoga};


\begin{axis}[
	training size experiments,
	at={(pos16)},
]

\addplot[nearest neighbor] coordinates { (1.0, 62.2584) (5.0, 79.8526) (10.0, 84.4815) (20.0, 88.2303) };
\addplot[linear system] coordinates { (1.0, 63.8702) (5.0, 78.9933) (10.0, 82.8933) (20.0, 85.7045) };
\addplot[standard gcn] coordinates { (1.0, 62.6387) (5.0, 79.2272) (10.0, 83.8613) (20.0, 86.8985) };
\addplot[allen cahn] coordinates { (1.0, 59.6118) (5.0, 66.2090) (10.0, 67.7926) (20.0, 68.9826) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos26)},
]

\addplot[nearest neighbor] coordinates { (1.0, 62.4066) (5.0, 80.3759) (10.0, 84.8586) (20.0, 88.5223) };
\addplot[linear system] coordinates { (1.0, 65.2587) (5.0, 80.2208) (10.0, 83.6141) (20.0, 86.1420) };
\addplot[standard gcn] coordinates { (1.0, 65.0337) (5.0, 81.5814) (10.0, 86.1667) (20.0, 88.7462) };
\addplot[allen cahn] coordinates { (1.0, 62.7878) (5.0, 69.6557) (10.0, 70.8266) (20.0, 71.5417) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos36)},
]

\addplot[nearest neighbor] coordinates { (1.0, 50.4409) (5.0, 50.8586) (10.0, 50.9263) (20.0, 51.0920) };
\addplot[linear system] coordinates { (1.0, 50.0358) (5.0, 51.6618) (10.0, 52.2579) (20.0, 52.8239) };
\addplot[standard gcn] coordinates { (1.0, 50.9966) (5.0, 52.8851) (10.0, 53.8828) (20.0, 54.9473) };
\addplot[allen cahn] coordinates { (1.0, 57.1782) (5.0, 61.3168) (10.0, 62.0774) (20.0, 62.7053) };
\end{axis}


\begin{axis}[
	training size experiments,
	at={(pos46)},
]

\addplot[nearest neighbor] coordinates { (1.0, 63.7955) (5.0, 80.1098) (10.0, 83.2943) (20.0, 86.3080) };
\addplot[linear system] coordinates { (1.0, 63.7587) (5.0, 77.7125) (10.0, 80.9094) (20.0, 83.5617) };
\addplot[standard gcn] coordinates { (1.0, 64.6715) (5.0, 81.0801) (10.0, 85.2084) (20.0, 87.6636) };
\addplot[allen cahn] coordinates { (1.0, 60.7385) (5.0, 68.0890) (10.0, 69.1017) (20.0, 69.8727) };
\end{axis}


    \end{tikzpicture}
    \splitgraphcaption{5}
\end{figure}


